How Well Do Large Language Models Understand Syntax? An Evaluation by Asking Natural Language Questions

While recent advancements in large language models (LLMs) bring us closer to achieving artificial general intelligence, the question persists: Do LLMs truly understand language, or do they merely mimic comprehension through pattern recognition? This study seeks to explore this question through the lens of syntax, a crucial component of sentence comprehension. Adopting a natural language question-answering (Q&A) scheme, we craft questions targeting nine syntactic knowledge points that are most closely related to sentence comprehension. Experiments conducted on 24 LLMs suggest that most have a limited grasp of syntactic knowledge, exhibiting notable discrepancies across different syntactic knowledge points. In particular, questions involving prepositional phrase attachment pose the greatest challenge, whereas those concerning adjectival modifier and indirect object are relatively easier for LLMs to handle. Furthermore, a case study on the training dynamics of the LLMs reveals that the majority of syntactic knowledge is learned during the initial stages of training, hinting that simply increasing the number of training tokens may not be the `silver bullet' for improving the comprehension ability of LLMs.

==> (inline-0) <==
\begin{tabular}{lccccccccccc}
            \toprule
                                                                       & \multicolumn{5}{c}{\textbf{Zero-shot}}      &                                             & \multicolumn{5}{c}{\textbf{Few-shot}}                                                                                                                                                                                                                                                                                                                                                       \\
            \cmidrule(l{0pt}r{0pt}){2-6}\cmidrule(l{0pt}r{0pt}){8-12}  & \textbf{TF}                                 & \textbf{MC}                                 & \multicolumn{2}{c}{\textbf{FITB}}           & \multirow{2}{*}{\textbf{OA}}                &                                             & \textbf{TF} & \textbf{MC}                                 & \multicolumn{2}{c}{\textbf{FITB}}           & \multirow{2}{*}{\textbf{OA}}                                                                                                            \\
            \cmidrule(l{0pt}r{0pt}){4-5}\cmidrule(l{0pt}r{0pt}){10-11} & Acc.                                        & Acc.                                        & Acc.                                        & $F_1$                                       &                                             &             & Acc.                                        & Acc.                                        & Acc.                                        & $F_1$                                       &                                             \\
            \midrule
            \texttt{Random}                                            & \cellcolor{table_blue!0.247}50.11           & \cellcolor{table_red!3.504}24.03            & \cellcolor{table_red!33.971}0.42            & \cellcolor{table_red!3.916}22.20            & \cellcolor{table_red!1.544}28.48            &             & \cellcolor{table_red!1.044}49.42            & \cellcolor{table_red!1.368}24.62            & 0.68                                        & \cellcolor{table_red!0.000}23.21            & \cellcolor{table_red!0.989}28.66            \\
            \midrule
            \texttt{Mistral 7B}                                        & \cellcolor{table_blue!2.430}51.08           & \cellcolor{table_blue!35.197}50.42          & \cellcolor{table_blue!47.846}40.19          & \cellcolor{table_blue!45.546}57.01          & \cellcolor{table_blue!31.052}50.03          &             & \cellcolor{table_blue!14.618}56.50          & \cellcolor{table_blue!43.740}56.59          & \cellcolor{table_blue!66.503}55.60          & \cellcolor{table_blue!62.484}69.58          & \cellcolor{table_blue!43.626}58.56          \\
            \midrule
            \texttt{Baichuan2 7B}                                      & \cellcolor{table_blue!8.978}53.99           & \cellcolor{table_blue!30.946}47.35          & \cellcolor{table_blue!37.504}31.65          & \cellcolor{table_blue!33.782}48.28          & \cellcolor{table_blue!26.728}47.10          &             & \cellcolor{table_blue!1.372}50.61           & \cellcolor{table_blue!38.502}52.81          & \cellcolor{table_blue!55.923}46.86          & \cellcolor{table_blue!52.732}62.34          & \cellcolor{table_blue!34.945}52.67          \\
            \texttt{Baichuan2 13B}                                     & \cellcolor{table_blue!4.747}52.11           & \cellcolor{table_blue!41.511}54.98          & \cellcolor{table_blue!43.026}36.21          & \cellcolor{table_blue!41.274}53.84          & \cellcolor{table_blue!32.043}50.71          &             & \cellcolor{table_blue!4.613}52.05           & \cellcolor{table_blue!45.240}57.67          & \cellcolor{table_blue!62.858}52.59          & \cellcolor{table_blue!58.185}66.39          & \cellcolor{table_blue!40.448}56.40          \\
            \midrule
            \texttt{Falcon 1B}                                         & \cellcolor{table_blue!3.285}51.46           & \cellcolor{table_red!3.600}24.00            & \cellcolor{table_blue!5.292}5.05            & \cellcolor{table_red!26.639}16.34           & \cellcolor{table_red!0.813}28.72            &             & \cellcolor{table_red!0.648}49.64            & \cellcolor{table_blue!1.057}25.76           & \cellcolor{table_blue!20.692}17.77          & \cellcolor{table_blue!17.594}36.27          & \cellcolor{table_blue!7.611}34.14           \\
            \texttt{Falcon 7B}                                         & \cellcolor{table_blue!1.170}50.52           & \cellcolor{table_blue!1.066}25.77           & \cellcolor{table_blue!19.279}16.60          & \cellcolor{table_blue!13.233}33.03          & \cellcolor{table_blue!6.964}33.70           &             & \cellcolor{table_red!5.268}47.07            & \cellcolor{table_blue!3.508}27.53           & \cellcolor{table_blue!31.429}26.63          & \cellcolor{table_blue!27.574}43.67          & \cellcolor{table_blue!11.219}36.59          \\
            \texttt{Falcon 40B}                                        & \cellcolor{table_blue!6.030}52.68           & \cellcolor{table_blue!32.622}48.56          & \cellcolor{table_blue!32.563}27.57          & \cellcolor{table_blue!29.510}45.11          & \cellcolor{table_blue!24.897}45.86          &             & \cellcolor{table_blue!17.212}57.65          & \cellcolor{table_blue!40.472}54.23          & \cellcolor{table_blue!55.297}46.34          & \cellcolor{table_blue!52.364}62.07          & \cellcolor{table_blue!38.912}55.36          \\
            \midrule
            \texttt{Llama 7B}                                          & \cellcolor{table_red!1.440}49.20            & \cellcolor{table_blue!8.142}30.88           & \cellcolor{table_blue!27.986}23.79          & \cellcolor{table_blue!23.069}40.33          & \cellcolor{table_blue!12.389}37.38          &             & \cellcolor{table_red!2.964}48.35            & \cellcolor{table_blue!11.926}33.61          & \cellcolor{table_blue!44.556}37.47          & \cellcolor{table_blue!41.386}53.92          & \cellcolor{table_blue!20.022}42.55          \\
            \texttt{Llama 13B}                                         & \cellcolor{table_red!1.098}49.39            & \cellcolor{table_blue!23.082}41.67          & \cellcolor{table_blue!29.269}24.85          & \cellcolor{table_blue!22.530}39.93          & \cellcolor{table_blue!17.950}41.15          &             & \cellcolor{table_red!2.052}48.86            & \cellcolor{table_blue!15.960}36.53          & \cellcolor{table_blue!53.687}45.01          & \cellcolor{table_blue!50.792}60.90          & \cellcolor{table_blue!25.273}46.12          \\
            \texttt{Llama 30B}                                         & \cellcolor{table_blue!13.410}55.96          & \cellcolor{table_blue!26.183}43.91          & \cellcolor{table_blue!40.205}33.88          & \cellcolor{table_blue!36.140}50.03          & \cellcolor{table_blue!26.984}47.27          &             & \cellcolor{table_blue!2.010}50.89           & \cellcolor{table_blue!32.705}48.62          & \cellcolor{table_blue!65.998}55.18          & \cellcolor{table_blue!62.870}69.87          & \cellcolor{table_blue!36.921}54.01          \\
            \texttt{Llama 65B}                                         & \cellcolor{table_blue!19.328}58.59          & \cellcolor{table_blue!42.923}56.00          & \cellcolor{table_blue!54.434}45.63          & \cellcolor{table_blue!53.105}62.62          & \cellcolor{table_blue!40.204}56.24          &             & \cellcolor{table_blue!5.033}52.24           & \cellcolor{table_blue!41.852}55.23          & \cellcolor{table_blue!73.171}61.10          & \cellcolor{table_blue!68.593}74.11          & \cellcolor{table_blue!43.329}58.36          \\
            \midrule
            \texttt{Llama2 7B}                                         & \cellcolor{table_blue!7.920}53.52           & \cellcolor{table_blue!12.655}34.14          & \cellcolor{table_blue!27.041}23.01          & \cellcolor{table_blue!20.428}38.37          & \cellcolor{table_blue!15.442}39.45          &             & \cellcolor{table_red!2.286}48.73            & \cellcolor{table_blue!14.114}35.19          & \cellcolor{table_blue!50.906}42.72          & \cellcolor{table_blue!46.983}58.08          & \cellcolor{table_blue!23.294}44.77          \\
            \texttt{Llama2 13B}                                        & \cellcolor{table_blue!8.145}53.62           & \cellcolor{table_blue!23.345}41.86          & \cellcolor{table_blue!35.276}29.81          & \cellcolor{table_blue!28.540}44.39          & \cellcolor{table_blue!22.439}44.19          &             & \cellcolor{table_blue!10.035}54.46          & \cellcolor{table_blue!23.432}41.92          & \cellcolor{table_blue!61.724}51.65          & \cellcolor{table_blue!58.199}66.40          & \cellcolor{table_blue!33.662}51.80          \\
            \texttt{Llama2 70B}                                        & \cellcolor{table_blue!15.953}57.09          & \cellcolor{table_blue!56.963}66.14          & \cellcolor{table_blue!55.136}46.21          & \cellcolor{table_blue!54.385}63.57          & \cellcolor{table_blue!44.828}59.37          &             & \cellcolor{table_blue!16.515}57.34          & \cellcolor{table_blue!58.080}66.95          & \cellcolor{table_blue!73.757}61.59          & \cellcolor{table_blue!69.936}75.11          & \cellcolor{table_blue!51.964}64.21          \\
            \midrule
            \texttt{Mistral 7B\,(Instruct)}                            & \cellcolor{table_blue!17.212}57.65          & \cellcolor{table_blue!38.672}52.93          & \cellcolor{table_blue!42.917}36.12          & \cellcolor{table_blue!40.371}53.17          & \cellcolor{table_blue!33.572}51.74          &             & \cellcolor{table_blue!13.628}56.06          & \cellcolor{table_blue!40.989}54.60          & \cellcolor{table_blue!54.946}46.05          & \cellcolor{table_blue!53.191}62.68          & \cellcolor{table_blue!38.392}55.01          \\
            \midrule
            \texttt{Baichuan2 7B\,(Chat)}                              & \cellcolor{table_red!0.414}49.77            & \cellcolor{table_blue!28.371}45.49          & \cellcolor{table_blue!28.567}24.27          & \cellcolor{table_blue!26.950}43.21          & \cellcolor{table_blue!20.678}43.00          &             & \cellcolor{table_blue!11.587}55.15          & \cellcolor{table_blue!40.514}54.26          & \cellcolor{table_blue!53.025}44.47          & \cellcolor{table_blue!53.909}63.22          & \cellcolor{table_blue!37.518}54.42          \\
            \texttt{Baichuan2 13B\,(Chat)}                             & \cellcolor{table_blue!21.443}59.53          & \cellcolor{table_blue!42.798}55.91          & \cellcolor{table_blue!31.389}26.60          & \cellcolor{table_blue!30.777}46.05          & \cellcolor{table_blue!31.871}50.59          &             & \cellcolor{table_blue!16.028}57.12          & \cellcolor{table_blue!44.940}57.46          & \cellcolor{table_blue!53.295}44.69          & \cellcolor{table_blue!50.693}60.83          & \cellcolor{table_blue!39.528}55.78          \\
            \midrule
            \texttt{Falcon 7B\,(Instruct)}                             & \cellcolor{table_blue!3.487}51.55           & \cellcolor{table_blue!3.642}27.63           & \cellcolor{table_blue!13.636}11.94          & \cellcolor{table_blue!0.674}23.71           & \cellcolor{table_blue!4.948}32.34           &             & \cellcolor{table_blue!8.205}53.65           & \cellcolor{table_blue!4.971}28.59           & \cellcolor{table_blue!22.415}19.19          & \cellcolor{table_blue!17.248}36.01          & \cellcolor{table_blue!11.257}36.61          \\
            \texttt{Falcon 40B\,(Instruct)}                            & \cellcolor{table_blue!18.068}58.03          & \cellcolor{table_blue!32.358}48.37          & \cellcolor{table_blue!34.561}29.22          & \cellcolor{table_blue!30.238}45.65          & \cellcolor{table_blue!27.972}47.95          &             & \cellcolor{table_blue!12.990}55.77          & \cellcolor{table_blue!39.748}53.71          & \cellcolor{table_blue!55.144}46.22          & \cellcolor{table_blue!52.795}62.39          & \cellcolor{table_blue!37.779}54.59          \\
            \midrule
            \texttt{Llama2 7B\,(Chat)}                                 & \cellcolor{table_blue!10.665}54.74          & \cellcolor{table_blue!28.246}45.40          & \cellcolor{table_blue!25.043}21.36          & \cellcolor{table_blue!20.900}38.72          & \cellcolor{table_blue!21.259}43.39          &             & \cellcolor{table_blue!4.815}52.14           & \cellcolor{table_blue!32.792}48.68          & \cellcolor{table_blue!35.074}29.64          & \cellcolor{table_blue!33.104}47.78          & \cellcolor{table_blue!25.857}46.51          \\
            \texttt{Llama2 13B\,(Chat)}                                & \cellcolor{table_blue!15.750}57.00          & \cellcolor{table_blue!31.722}47.91          & \cellcolor{table_blue!30.807}26.12          & \cellcolor{table_blue!29.928}45.42          & \cellcolor{table_blue!26.421}46.89          &             & \cellcolor{table_blue!4.118}51.83           & \cellcolor{table_blue!36.651}51.47          & \cellcolor{table_blue!53.025}44.47          & \cellcolor{table_blue!52.566}62.22          & \cellcolor{table_blue!34.269}52.21          \\
            \texttt{Llama2 70B\,(Chat)}                                & \cellcolor{table_blue!15.750}57.00          & \cellcolor{table_blue!50.649}61.58          & \cellcolor{table_blue!50.437}42.33          & \cellcolor{table_blue!49.979}60.30          & \cellcolor{table_blue!40.784}56.63          &             & \cellcolor{table_blue!22.710}60.09          & \cellcolor{table_blue!60.438}68.65          & \cellcolor{table_blue!66.822}55.86          & \cellcolor{table_blue!63.899}70.63          & \cellcolor{table_blue!51.646}64.00          \\
            \midrule
            \texttt{GPT3.5}                                            & \cellcolor{table_blue!21.443}59.53          & \cellcolor{table_blue!46.662}58.70          & \cellcolor{table_blue!66.192}55.34          & \cellcolor{table_blue!64.990}71.44          & \cellcolor{table_blue!46.549}60.54          &             & \cellcolor{table_blue!30.105}63.38          & \cellcolor{table_blue!67.265}73.58          & \cellcolor{table_blue!68.541}57.28          & \cellcolor{table_blue!66.230}72.36          & \cellcolor{table_blue!56.460}67.26          \\
            \texttt{GPT4}                                              & \cellcolor{table_blue!71.730}\textbf{81.88} & \cellcolor{table_blue!87.494}\textbf{88.19} & \cellcolor{table_blue!76.655}\textbf{63.98} & \cellcolor{table_blue!73.533}\textbf{77.78} & \cellcolor{table_blue!75.718}\textbf{80.32} &             & \cellcolor{table_blue!87.367}\textbf{88.83} & \cellcolor{table_blue!93.157}\textbf{92.28} & \cellcolor{table_blue!83.122}\textbf{69.32} & \cellcolor{table_blue!80.702}\textbf{83.10} & \cellcolor{table_blue!83.766}\textbf{85.77} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llcccccccccc}
            \toprule
                                     &                                &       & \multicolumn{4}{c}{\textbf{Zero-shot}} &                                     & \multicolumn{4}{c}{\textbf{Few-shot}}                                                                                                                                                                                                             \\
            \cmidrule(l{0pt}r{0pt}){4-7}\cmidrule(l{0pt}r{0pt}){9-12}
                                     &                                &       & \textbf{TF}                            & \textbf{MC}                         & \multicolumn{2}{c}{\textbf{FITB}}     &                                     & \textbf{TF} & \textbf{MC}                         & \multicolumn{2}{c}{\textbf{FITB}}                                                                               \\
            \cmidrule(l{0pt}r{0pt}){6-7}\cmidrule(l{0pt}r{0pt}){11-12}
                                     &                                &       & Acc.                                   & Acc.                                & Acc.                                  & $F_1$                               &             & Acc.                                & Acc.                                & Acc.                                & $F_1$                               \\
            \midrule
            \multirow{4}{*}{Kendall} & \textbf{TF}                    & Acc.  & \cellcolor{gray!20}                    & \cellcolor{table_blue!50.400} 0.560 & \cellcolor{table_blue!43.200} 0.480   & \cellcolor{table_blue!46.473} 0.516 &             & \cellcolor{gray!20}                 & \cellcolor{table_blue!60.652} 0.674 & \cellcolor{table_blue!44.102} 0.490 & \cellcolor{table_blue!42.391} 0.471 \\
                                     & \textbf{MC}                    & Acc.  & \cellcolor{table_blue!50.400} 0.560    & \cellcolor{gray!20}                 & \cellcolor{table_blue!67.174} 0.746   & \cellcolor{table_blue!71.739} 0.797 &             & \cellcolor{table_blue!60.652} 0.674 & \cellcolor{gray!20}                 & \cellcolor{table_blue!60.436} 0.672 & \cellcolor{table_blue!61.304} 0.681 \\
                                     & \multirow{2}{*}{\textbf{FITB}} & Acc.  & \cellcolor{table_blue!43.200} 0.480    & \cellcolor{table_blue!67.174} 0.746 & \cellcolor{gray!20}                   & \cellcolor{table_blue!82.826} 0.920 &             & \cellcolor{table_blue!44.102} 0.490 & \cellcolor{table_blue!60.436} 0.672 & \cellcolor{gray!20}                 & \cellcolor{table_blue!78.730} 0.875 \\
                                     &                                & $F_1$ & \cellcolor{table_blue!46.473} 0.516    & \cellcolor{table_blue!71.739} 0.797 & \cellcolor{table_blue!82.826} 0.920   & \cellcolor{gray!20}                 &             & \cellcolor{table_blue!42.391} 0.471 & \cellcolor{table_blue!61.304} 0.681 & \cellcolor{table_blue!78.730} 0.875 & \cellcolor{gray!20}                 \\
            \midrule
            \multirow{4}{*}{Pearson} & \textbf{TF}                    & Acc.  & \cellcolor{gray!20}                    & \cellcolor{table_blue!71.817} 0.798 & \cellcolor{table_blue!62.791} 0.698   & \cellcolor{table_blue!60.362} 0.671 &             & \cellcolor{gray!20}                 & \cellcolor{table_blue!71.817} 0.798 & \cellcolor{table_blue!62.791} 0.698 & \cellcolor{table_blue!60.362} 0.671 \\
                                     & \textbf{MC}                    & Acc.  & \cellcolor{table_blue!71.817} 0.798    & \cellcolor{gray!20}                 & \cellcolor{table_blue!81.691} 0.908   & \cellcolor{table_blue!82.620} 0.918 &             & \cellcolor{table_blue!71.817} 0.798 & \cellcolor{gray!20}                 & \cellcolor{table_blue!81.691} 0.908 & \cellcolor{table_blue!82.620} 0.918 \\
                                     & \multirow{2}{*}{\textbf{FITB}} & Acc.  & \cellcolor{table_blue!62.791} 0.698    & \cellcolor{table_blue!81.691} 0.908 & \cellcolor{gray!20}                   & \cellcolor{table_blue!88.905} 0.988 &             & \cellcolor{table_blue!62.791} 0.698 & \cellcolor{table_blue!81.691} 0.908 & \cellcolor{gray!20}                 & \cellcolor{table_blue!88.905} 0.988 \\
                                     &                                & $F_1$ & \cellcolor{table_blue!60.362} 0.671    & \cellcolor{table_blue!82.620} 0.918 & \cellcolor{table_blue!88.905} 0.988   & \cellcolor{gray!20}                 &             & \cellcolor{table_blue!60.362} 0.671 & \cellcolor{table_blue!82.620} 0.918 & \cellcolor{table_blue!88.905} 0.988 & \cellcolor{gray!20}                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccccccccc}
            \toprule
            \textbf{Models}                 & \textbf{GS}                                 & \textbf{SC}                                 & \textbf{DO}                                 & \textbf{IO}                                 & \textbf{MVP}                                & \textbf{ADJ}                                & \textbf{ADV}                                & \textbf{PPA}                                & \textbf{CO}                                 \\
            \midrule
            \texttt{Mistral 7B}             & \cellcolor{table_blue!28.382}58.75          & \cellcolor{table_blue!24.910}53.49          & \cellcolor{table_blue!23.469}54.71          & \cellcolor{table_blue!30.650}60.79          & \cellcolor{table_blue!21.143}50.11          & \cellcolor{table_blue!16.960}47.73          & \cellcolor{table_blue!15.120}43.97          & \cellcolor{table_blue!5.028}30.87           & \cellcolor{table_blue!27.538}56.69          \\
            \midrule
            \texttt{Baichuan2 7B}           & \cellcolor{table_blue!23.713}53.98          & \cellcolor{table_blue!16.807}44.82          & \cellcolor{table_blue!18.295}49.56          & \cellcolor{table_blue!38.207}68.57          & \cellcolor{table_blue!23.406}52.49          & \cellcolor{table_blue!15.469}46.23          & \cellcolor{table_blue!14.930}43.77          & \cellcolor{table_blue!1.331}26.83           & \cellcolor{table_blue!20.550}49.31          \\
            \texttt{Baichuan2 13B}          & \cellcolor{table_blue!27.276}57.62          & \cellcolor{table_blue!25.379}53.99          & \cellcolor{table_blue!26.529}57.75          & \cellcolor{table_blue!32.825}63.03          & \cellcolor{table_blue!24.958}54.13          & \cellcolor{table_blue!15.147}45.90          & \cellcolor{table_blue!18.502}47.52          & \cellcolor{table_blue!1.417}26.93           & \cellcolor{table_blue!27.544}56.70          \\
            \midrule
            \texttt{Falcon 1B}              & \cellcolor{table_red!1.902}28.85            & \cellcolor{table_blue!1.523}28.48           & \cellcolor{table_red!2.840}29.90            & \cellcolor{table_blue!8.019}37.50           & \cellcolor{table_red!0.556}27.61            & \cellcolor{table_red!9.347}25.90            & \cellcolor{table_red!1.339}27.50            & \cellcolor{table_blue!0.959}26.42           & \cellcolor{table_blue!4.899}32.77           \\
            \texttt{Falcon 7B}              & \cellcolor{table_blue!5.846}35.76           & \cellcolor{table_blue!6.374}33.67           & \cellcolor{table_blue!2.438}33.81           & \cellcolor{table_blue!22.733}52.65          & \cellcolor{table_blue!7.333}35.58           & \cellcolor{table_blue!1.455}32.14           & \cellcolor{table_red!0.770}27.77            & \cellcolor{table_red!1.254}24.85            & \cellcolor{table_blue!11.931}40.20          \\
            \texttt{Falcon 40B}             & \cellcolor{table_blue!22.807}53.06          & \cellcolor{table_blue!15.383}43.30          & \cellcolor{table_blue!17.137}48.41          & \cellcolor{table_blue!32.038}62.22          & \cellcolor{table_blue!22.671}51.72          & \cellcolor{table_blue!17.233}48.00          & \cellcolor{table_blue!13.399}42.17          & \cellcolor{table_blue!7.196}33.25           & \cellcolor{table_blue!12.633}40.94          \\
            \midrule
            \texttt{Llama 7B}               & \cellcolor{table_blue!9.252}39.23           & \cellcolor{table_blue!15.538}43.47          & \cellcolor{table_blue!10.128}41.45          & \cellcolor{table_blue!17.357}47.11          & \cellcolor{table_blue!9.440}37.80           & \cellcolor{table_blue!3.221}33.91           & \cellcolor{table_blue!7.957}36.47           & \cellcolor{table_red!0.715}25.07            & \cellcolor{table_blue!9.767}37.91           \\
            \texttt{Llama 13B}              & \cellcolor{table_blue!16.296}46.42          & \cellcolor{table_blue!14.974}42.86          & \cellcolor{table_blue!17.146}48.42          & \cellcolor{table_blue!23.515}53.45          & \cellcolor{table_blue!10.633}39.05          & \cellcolor{table_blue!13.384}44.13          & \cellcolor{table_blue!8.195}36.71           & \cellcolor{table_blue!4.191}29.96           & \cellcolor{table_blue!11.382}39.62          \\
            \texttt{Llama 30B}              & \cellcolor{table_blue!27.550}57.90          & \cellcolor{table_blue!22.929}51.37          & \cellcolor{table_blue!22.752}53.99          & \cellcolor{table_blue!28.799}58.89          & \cellcolor{table_blue!19.238}48.11          & \cellcolor{table_blue!13.985}44.74          & \cellcolor{table_blue!9.133}37.70           & \cellcolor{table_blue!8.134}34.27           & \cellcolor{table_blue!19.395}48.09          \\
            \texttt{Llama 65B}              & \cellcolor{table_blue!29.349}59.73          & \cellcolor{table_blue!28.750}57.59          & \cellcolor{table_blue!31.489}62.67          & \cellcolor{table_blue!35.202}65.48          & \cellcolor{table_blue!26.275}55.51          & \cellcolor{table_blue!24.910}55.72          & \cellcolor{table_blue!18.310}47.31          & \cellcolor{table_blue!17.657}44.69          & \cellcolor{table_blue!33.429}62.92          \\
            \midrule
            \texttt{Llama2 7B}              & \cellcolor{table_blue!17.838}47.99          & \cellcolor{table_blue!17.243}45.29          & \cellcolor{table_blue!12.266}43.57          & \cellcolor{table_blue!22.418}52.32          & \cellcolor{table_blue!16.005}44.71          & \cellcolor{table_blue!2.807}33.50           & \cellcolor{table_blue!6.980}35.44           & \cellcolor{table_blue!1.022}26.49           & \cellcolor{table_blue!8.100}36.15           \\
            \texttt{Llama2 13B}             & \cellcolor{table_blue!24.903}55.20          & \cellcolor{table_blue!15.819}43.77          & \cellcolor{table_blue!18.883}50.15          & \cellcolor{table_blue!33.225}63.44          & \cellcolor{table_blue!21.036}50.00          & \cellcolor{table_blue!6.505}37.22           & \cellcolor{table_blue!7.332}35.81           & \cellcolor{table_blue!3.485}29.19           & \cellcolor{table_blue!17.298}45.87          \\
            \texttt{Llama2 70B}             & \cellcolor{table_blue!31.589}62.02          & \cellcolor{table_blue!29.040}57.90          & \cellcolor{table_blue!33.357}64.53          & \cellcolor{table_blue!42.159}72.64          & \cellcolor{table_blue!28.324}57.67          & \cellcolor{table_blue!29.453}60.29          & \cellcolor{table_blue!31.640}61.28          & \cellcolor{table_blue!16.031}42.91          & \cellcolor{table_blue!33.360}62.85          \\
            \midrule
            \texttt{Mistral 7B\,(Instruct)} & \cellcolor{table_blue!29.085}59.46          & \cellcolor{table_blue!20.925}49.23          & \cellcolor{table_blue!30.784}61.97          & \cellcolor{table_blue!27.079}57.12          & \cellcolor{table_blue!28.102}57.44          & \cellcolor{table_blue!17.321}48.09          & \cellcolor{table_blue!18.859}47.89          & \cellcolor{table_blue!6.276}32.24           & \cellcolor{table_blue!23.095}52.00          \\
            \midrule
            \texttt{Baichuan2 7B\,(Chat)}   & \cellcolor{table_blue!20.521}50.73          & \cellcolor{table_blue!8.320}35.75           & \cellcolor{table_blue!15.191}46.48          & \cellcolor{table_blue!10.906}40.47          & \cellcolor{table_blue!19.295}48.17          & \cellcolor{table_blue!16.928}47.70          & \cellcolor{table_blue!12.262}40.98          & \cellcolor{table_blue!2.833}28.47           & \cellcolor{table_blue!12.843}41.16          \\
            \texttt{Baichuan2 13B\,(Chat)}  & \cellcolor{table_blue!28.848}59.22          & \cellcolor{table_blue!22.980}51.42          & \cellcolor{table_blue!24.844}56.07          & \cellcolor{table_blue!26.274}56.29          & \cellcolor{table_blue!20.544}49.48          & \cellcolor{table_blue!15.383}46.14          & \cellcolor{table_blue!19.196}48.24          & \cellcolor{table_blue!6.796}32.81           & \cellcolor{table_blue!29.201}58.45          \\
            \midrule
            \texttt{Falcon 7B\,(Instruct)}  & \cellcolor{table_blue!7.292}37.23           & \cellcolor{table_blue!8.840}36.31           & \cellcolor{table_blue!5.470}36.82           & \cellcolor{table_blue!9.019}38.53           & \cellcolor{table_blue!0.504}28.40           & \cellcolor{table_red!5.607}27.81            & \cellcolor{table_red!4.369}26.08            & \cellcolor{table_blue!0.503}25.93           & \cellcolor{table_blue!11.998}40.27          \\
            \texttt{Falcon 40B\,(Instruct)} & \cellcolor{table_blue!27.369}57.71          & \cellcolor{table_blue!18.097}46.20          & \cellcolor{table_blue!19.417}50.68          & \cellcolor{table_blue!31.352}61.52          & \cellcolor{table_blue!23.655}52.76          & \cellcolor{table_blue!14.227}44.98          & \cellcolor{table_blue!15.492}44.36          & \cellcolor{table_blue!3.760}29.49           & \cellcolor{table_blue!21.764}50.59          \\
            \midrule
            \texttt{Llama2 7B\,(Chat)}      & \cellcolor{table_blue!23.535}53.80          & \cellcolor{table_blue!17.773}45.86          & \cellcolor{table_blue!17.069}48.35          & \cellcolor{table_blue!21.287}51.16          & \cellcolor{table_blue!22.416}51.45          & \cellcolor{table_blue!1.273}31.96           & \cellcolor{table_blue!11.427}40.10          & \cellcolor{table_blue!1.063}26.54           & \cellcolor{table_blue!17.927}46.54          \\
            \texttt{Llama2 13B\,(Chat)}     & \cellcolor{table_blue!20.957}51.17          & \cellcolor{table_blue!20.479}48.75          & \cellcolor{table_blue!21.551}52.80          & \cellcolor{table_blue!29.030}59.13          & \cellcolor{table_blue!20.981}49.94          & \cellcolor{table_blue!12.245}42.99          & \cellcolor{table_blue!11.427}40.10          & \cellcolor{table_blue!4.518}30.32           & \cellcolor{table_blue!24.428}53.41          \\
            \texttt{Llama2 70B\,(Chat)}     & \cellcolor{table_blue!35.645}66.16          & \cellcolor{table_blue!16.496}44.49          & \cellcolor{table_blue!33.873}65.04          & \cellcolor{table_blue!31.723}61.90          & \cellcolor{table_blue!32.419}61.98          & \cellcolor{table_blue!23.794}54.60          & \cellcolor{table_blue!22.841}52.06          & \cellcolor{table_blue!19.184}46.36          & \cellcolor{table_blue!27.170}56.30          \\
            \midrule
            \texttt{GPT3.5}                 & \cellcolor{table_blue!42.199}72.84          & \cellcolor{table_blue!37.263}66.69          & \cellcolor{table_blue!33.653}64.82          & \cellcolor{table_blue!38.297}68.66          & \cellcolor{table_blue!32.438}62.00          & \cellcolor{table_blue!35.540}66.41          & \cellcolor{table_blue!25.819}55.18          & \cellcolor{table_blue!15.567}42.40          & \cellcolor{table_blue!26.321}55.41          \\
            \texttt{GPT4}                   & \cellcolor{table_blue!56.156}\textbf{87.08} & \cellcolor{table_blue!56.012}\textbf{86.74} & \cellcolor{table_blue!51.193}\textbf{82.25} & \cellcolor{table_blue!57.409}\textbf{88.33} & \cellcolor{table_blue!51.379}\textbf{81.93} & \cellcolor{table_blue!58.584}\textbf{89.58} & \cellcolor{table_blue!36.809}\textbf{66.70} & \cellcolor{table_blue!45.776}\textbf{75.44} & \cellcolor{table_blue!44.362}\textbf{74.47} \\
            \midrule
            Avg.                            & \cellcolor{table_orange!23.145}53.41        & \cellcolor{table_orange!19.244}47.43        & \cellcolor{table_orange!20.227}51.48        & \cellcolor{table_orange!27.063}57.10        & \cellcolor{table_orange!20.081}49.00        & \cellcolor{table_orange!14.509}45.26        & \cellcolor{table_orange!13.447}42.22        & \cellcolor{table_orange!7.165}33.21         & \cellcolor{table_orange!19.872}48.59        \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccccccccc}
            \toprule
            \textbf{Models}                 & \textbf{GS}                                 & \textbf{SC}                                 & \textbf{DO}                                 & \textbf{IO}                                 & \textbf{MVP}                                & \textbf{ADJ}                                & \textbf{ADV}                                & \textbf{PPA}                                & \textbf{CO}                                 \\
            \midrule
            \texttt{Mistral 7B}             & \cellcolor{table_blue!33.048}62.81          & \cellcolor{table_blue!27.828}57.68          & \cellcolor{table_blue!32.422}63.22          & \cellcolor{table_blue!38.099}68.76          & \cellcolor{table_blue!30.500}59.66          & \cellcolor{table_blue!34.070}64.06          & \cellcolor{table_blue!25.116}55.13          & \cellcolor{table_blue!9.480}38.26           & \cellcolor{table_blue!31.108}60.74          \\
            \midrule
            \texttt{Baichuan2 7B}           & \cellcolor{table_blue!27.134}56.62          & \cellcolor{table_blue!22.599}52.26          & \cellcolor{table_blue!24.266}55.01          & \cellcolor{table_blue!25.700}56.16          & \cellcolor{table_blue!25.012}53.83          & \cellcolor{table_blue!30.087}59.92          & \cellcolor{table_blue!21.297}51.21          & \cellcolor{table_blue!2.312}30.78           & \cellcolor{table_blue!26.537}55.95          \\
            \texttt{Baichuan2 13B}          & \cellcolor{table_blue!29.989}59.61          & \cellcolor{table_blue!28.780}58.66          & \cellcolor{table_blue!30.622}61.41          & \cellcolor{table_blue!37.258}67.90          & \cellcolor{table_blue!31.461}60.68          & \cellcolor{table_blue!32.234}62.15          & \cellcolor{table_blue!24.393}54.39          & \cellcolor{table_blue!1.994}30.45           & \cellcolor{table_blue!26.548}55.96          \\
            \midrule
            \texttt{Falcon 1B}              & \cellcolor{table_blue!0.056}28.29           & \cellcolor{table_blue!7.854}36.99           & \cellcolor{table_blue!2.500}33.08           & \cellcolor{table_red!3.300}28.41            & \cellcolor{table_blue!5.641}33.25           & \cellcolor{table_blue!8.234}37.22           & \cellcolor{table_blue!4.549}33.99           & \cellcolor{table_red!0.520}28.12            & \cellcolor{table_blue!11.384}40.08          \\
            \texttt{Falcon 7B}              & \cellcolor{table_blue!5.253}33.73           & \cellcolor{table_blue!8.890}38.06           & \cellcolor{table_blue!8.795}39.42           & \cellcolor{table_blue!5.321}35.47           & \cellcolor{table_blue!8.245}36.01           & \cellcolor{table_blue!15.804}45.08          & \cellcolor{table_blue!2.270}31.64           & \cellcolor{table_blue!0.849}29.25           & \cellcolor{table_blue!8.554}37.12           \\
            \texttt{Falcon 40B}             & \cellcolor{table_blue!31.686}61.38          & \cellcolor{table_blue!25.676}55.45          & \cellcolor{table_blue!26.451}57.21          & \cellcolor{table_blue!34.305}64.90          & \cellcolor{table_blue!31.160}60.36          & \cellcolor{table_blue!30.265}60.11          & \cellcolor{table_blue!20.472}50.36          & \cellcolor{table_blue!7.360}36.05           & \cellcolor{table_blue!26.303}55.71          \\
            \midrule
            \texttt{Llama 7B}               & \cellcolor{table_blue!11.648}40.42          & \cellcolor{table_blue!18.025}47.52          & \cellcolor{table_blue!16.699}47.38          & \cellcolor{table_blue!14.950}45.25          & \cellcolor{table_blue!12.447}40.48          & \cellcolor{table_blue!22.007}51.53          & \cellcolor{table_blue!10.764}40.38          & \cellcolor{table_red!4.049}26.45            & \cellcolor{table_blue!14.851}43.71          \\
            \texttt{Llama 13B}              & \cellcolor{table_blue!16.989}46.01          & \cellcolor{table_blue!18.468}47.98          & \cellcolor{table_blue!21.545}52.27          & \cellcolor{table_blue!22.655}53.07          & \cellcolor{table_blue!20.229}48.74          & \cellcolor{table_blue!23.467}53.04          & \cellcolor{table_blue!10.957}40.58          & \cellcolor{table_blue!2.931}31.43           & \cellcolor{table_blue!14.980}43.85          \\
            \texttt{Llama 30B}              & \cellcolor{table_blue!30.891}60.55          & \cellcolor{table_blue!22.960}52.63          & \cellcolor{table_blue!25.045}55.79          & \cellcolor{table_blue!41.694}72.41          & \cellcolor{table_blue!27.210}56.16          & \cellcolor{table_blue!30.204}60.04          & \cellcolor{table_blue!23.895}53.88          & \cellcolor{table_blue!6.087}34.72           & \cellcolor{table_blue!22.967}52.21          \\
            \texttt{Llama 65B}              & \cellcolor{table_blue!33.636}63.42          & \cellcolor{table_blue!30.634}60.58          & \cellcolor{table_blue!31.871}62.67          & \cellcolor{table_blue!40.652}71.35          & \cellcolor{table_blue!30.199}59.34          & \cellcolor{table_blue!35.339}65.38          & \cellcolor{table_blue!26.108}56.15          & \cellcolor{table_blue!11.005}39.86          & \cellcolor{table_blue!25.890}55.27          \\
            \midrule
            \texttt{Llama2 7B}              & \cellcolor{table_blue!16.308}45.30          & \cellcolor{table_blue!20.663}50.25          & \cellcolor{table_blue!14.399}45.07          & \cellcolor{table_blue!18.648}49.00          & \cellcolor{table_blue!18.295}46.69          & \cellcolor{table_blue!25.328}54.98          & \cellcolor{table_blue!14.706}44.43          & \cellcolor{table_red!7.015}25.05            & \cellcolor{table_blue!13.886}42.70          \\
            \texttt{Llama2 13B}             & \cellcolor{table_blue!25.336}54.74          & \cellcolor{table_blue!27.710}57.55          & \cellcolor{table_blue!23.104}53.84          & \cellcolor{table_blue!25.873}56.34          & \cellcolor{table_blue!23.561}52.29          & \cellcolor{table_blue!28.793}58.58          & \cellcolor{table_blue!19.659}49.52          & \cellcolor{table_blue!5.495}34.10           & \cellcolor{table_blue!22.303}51.52          \\
            \texttt{Llama2 70B}             & \cellcolor{table_blue!40.717}70.83          & \cellcolor{table_blue!35.549}65.67          & \cellcolor{table_blue!32.557}63.36          & \cellcolor{table_blue!51.331}82.20          & \cellcolor{table_blue!36.081}65.59          & \cellcolor{table_blue!44.194}74.58          & \cellcolor{table_blue!31.616}61.82          & \cellcolor{table_blue!15.490}44.54          & \cellcolor{table_blue!31.048}60.68          \\
            \midrule
            \texttt{Mistral 7B\,(Instruct)} & \cellcolor{table_blue!32.171}61.89          & \cellcolor{table_blue!23.120}52.80          & \cellcolor{table_blue!29.981}60.76          & \cellcolor{table_blue!24.968}55.42          & \cellcolor{table_blue!24.629}53.42          & \cellcolor{table_blue!28.726}58.51          & \cellcolor{table_blue!28.085}58.19          & \cellcolor{table_blue!4.593}33.16           & \cellcolor{table_blue!26.786}56.21          \\
            \midrule
            \texttt{Baichuan2 7B\,(Chat)}   & \cellcolor{table_blue!28.704}58.26          & \cellcolor{table_blue!21.069}50.67          & \cellcolor{table_blue!25.755}56.51          & \cellcolor{table_blue!20.985}51.37          & \cellcolor{table_blue!26.239}55.13          & \cellcolor{table_blue!32.706}62.64          & \cellcolor{table_blue!24.374}54.37          & \cellcolor{table_blue!8.879}37.64           & \cellcolor{table_blue!25.381}54.74          \\
            \texttt{Baichuan2 13B\,(Chat)}  & \cellcolor{table_blue!34.005}63.81          & \cellcolor{table_blue!28.644}58.52          & \cellcolor{table_blue!29.198}59.97          & \cellcolor{table_blue!34.439}65.04          & \cellcolor{table_blue!28.294}57.31          & \cellcolor{table_blue!31.879}61.78          & \cellcolor{table_blue!20.897}50.79          & \cellcolor{table_blue!4.561}33.13           & \cellcolor{table_blue!26.630}56.05          \\
            \midrule
            \texttt{Falcon 7B\,(Instruct)}  & \cellcolor{table_blue!7.218}35.79           & \cellcolor{table_blue!9.810}39.01           & \cellcolor{table_blue!10.105}40.74          & \cellcolor{table_blue!8.337}38.53           & \cellcolor{table_blue!8.974}36.79           & \cellcolor{table_blue!11.173}40.27          & \cellcolor{table_blue!5.651}35.12           & \cellcolor{table_red!6.010}25.53            & \cellcolor{table_blue!8.604}37.17           \\
            \texttt{Falcon 40B\,(Instruct)} & \cellcolor{table_blue!27.973}57.50          & \cellcolor{table_blue!26.371}56.17          & \cellcolor{table_blue!26.646}57.40          & \cellcolor{table_blue!27.768}58.26          & \cellcolor{table_blue!31.556}60.78          & \cellcolor{table_blue!32.619}62.55          & \cellcolor{table_blue!19.679}49.54          & \cellcolor{table_blue!7.840}36.55           & \cellcolor{table_blue!22.446}51.67          \\
            \midrule
            \texttt{Llama2 7B\,(Chat)}      & \cellcolor{table_blue!22.416}51.69          & \cellcolor{table_blue!19.007}48.54          & \cellcolor{table_blue!21.514}52.23          & \cellcolor{table_blue!17.176}47.51          & \cellcolor{table_blue!23.165}51.86          & \cellcolor{table_blue!17.520}46.86          & \cellcolor{table_blue!13.445}43.13          & \cellcolor{table_red!0.863}27.96            & \cellcolor{table_blue!17.120}46.09          \\
            \texttt{Llama2 13B\,(Chat)}     & \cellcolor{table_blue!25.816}55.24          & \cellcolor{table_blue!27.364}57.20          & \cellcolor{table_blue!22.196}52.92          & \cellcolor{table_blue!26.621}57.10          & \cellcolor{table_blue!25.951}54.82          & \cellcolor{table_blue!29.044}58.84          & \cellcolor{table_blue!21.134}51.04          & \cellcolor{table_blue!4.200}32.75           & \cellcolor{table_blue!21.495}50.67          \\
            \texttt{Llama2 70B\,(Chat)}     & \cellcolor{table_blue!38.832}68.86          & \cellcolor{table_blue!26.423}56.22          & \cellcolor{table_blue!36.315}67.14          & \cellcolor{table_blue!38.099}68.76          & \cellcolor{table_blue!40.569}70.36          & \cellcolor{table_blue!44.635}75.04          & \cellcolor{table_blue!29.852}60.00          & \cellcolor{table_blue!20.457}49.72          & \cellcolor{table_blue!26.899}56.33          \\
            \midrule
            \texttt{GPT3.5}                 & \cellcolor{table_blue!45.614}75.95          & \cellcolor{table_blue!39.656}69.93          & \cellcolor{table_blue!39.701}70.55          & \cellcolor{table_blue!49.580}80.42          & \cellcolor{table_blue!40.175}69.94          & \cellcolor{table_blue!40.341}70.57          & \cellcolor{table_blue!32.750}62.98          & \cellcolor{table_blue!29.292}58.94          & \cellcolor{table_blue!29.167}58.71          \\
            \texttt{GPT4}                   & \cellcolor{table_blue!58.798}\textbf{89.74} & \cellcolor{table_blue!55.850}\textbf{86.70} & \cellcolor{table_blue!56.022}\textbf{86.99} & \cellcolor{table_blue!65.579}\textbf{96.67} & \cellcolor{table_blue!54.624}\textbf{85.29} & \cellcolor{table_blue!61.381}\textbf{92.44} & \cellcolor{table_blue!43.024}\textbf{73.55} & \cellcolor{table_blue!50.901}\textbf{81.50} & \cellcolor{table_blue!56.779}\textbf{87.63} \\
            \midrule
            Avg.                            & \cellcolor{table_orange!26.010}55.44        & \cellcolor{table_orange!23.873}53.58        & \cellcolor{table_orange!24.488}55.23        & \cellcolor{table_orange!27.850}58.35        & \cellcolor{table_orange!25.176}54.00        & \cellcolor{table_orange!28.752}58.53        & \cellcolor{table_orange!19.779}49.65        & \cellcolor{table_orange!7.724}36.43         & \cellcolor{table_orange!22.403}51.62        \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llccccccccc}
            \toprule
            \textbf{Q. Types}                    & \textbf{Models}                 & \textbf{GS}                                 & \textbf{SC}                                 & \textbf{DO}                                 & \textbf{IO}                                 & \textbf{MVP}                                & \textbf{ADJ}                                & \textbf{ADV}                                & \textbf{PPA}                                & \textbf{CO}                                 \\
            \midrule
            \multirow{23}{*}{\textbf{TF} (Acc.)} & \texttt{Mistral 7B}             & \cellcolor{table_blue!5.783}56.15           & \cellcolor{table_blue!16.026}56.15          & \cellcolor{table_red!2.629}53.33            & \cellcolor{table_red!15.918}40.00           & \cellcolor{table_blue!3.982}54.09           & \cellcolor{table_red!1.484}49.73            & \cellcolor{table_red!9.013}40.00            & \cellcolor{table_blue!4.898}50.91           & \cellcolor{table_blue!11.413}55.76          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Baichuan2 7B}           & \cellcolor{table_blue!7.229}56.92           & \cellcolor{table_blue!0.782}46.15           & \cellcolor{table_blue!3.194}57.33           & \cellcolor{table_blue!30.545}70.00          & \cellcolor{table_blue!5.217}54.77           & \cellcolor{table_red!1.484}49.73            & \cellcolor{table_blue!15.659}56.97          & \cellcolor{table_blue!9.306}53.64           & \cellcolor{table_blue!8.392}53.94           \\
                                                 & \texttt{Baichuan2 13B}          & \cellcolor{table_blue!15.904}61.54          & \cellcolor{table_blue!17.199}56.92          & \cellcolor{table_blue!7.300}59.33           & \cellcolor{table_red!12.245}43.33           & \cellcolor{table_blue!11.396}58.18          & \cellcolor{table_red!2.756}48.65            & \cellcolor{table_blue!2.237}48.48           & \cellcolor{table_red!9.873}40.00            & \cellcolor{table_blue!4.364}51.52           \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Falcon 1B}              & \cellcolor{table_red!2.609}50.77            & \cellcolor{table_red!4.382}42.31            & \cellcolor{table_red!4.064}52.00            & \cellcolor{table_blue!10.909}60.00          & \cellcolor{table_red!2.978}49.32            & \cellcolor{table_red!0.212}50.81            & \cellcolor{table_blue!7.031}51.52           & \cellcolor{table_red!3.038}45.45            & \cellcolor{table_blue!21.483}61.82          \\
                                                 & \texttt{Falcon 7B}              & \cellcolor{table_red!2.609}50.77            & \cellcolor{table_blue!5.472}49.23           & \cellcolor{table_red!5.498}50.67            & \cellcolor{table_red!8.571}46.67            & \cellcolor{table_red!2.190}50.00            & \cellcolor{table_red!10.389}42.16           & \cellcolor{table_red!7.468}41.21            & \cellcolor{table_blue!1.959}49.09           & \cellcolor{table_blue!37.594}71.52          \\
                                                 & \texttt{Falcon 40B}             & \cellcolor{table_blue!13.012}60.00          & \cellcolor{table_blue!3.127}47.69           & \cellcolor{table_blue!1.825}56.67           & \cellcolor{table_blue!10.909}60.00          & \cellcolor{table_blue!6.041}55.23           & \cellcolor{table_red!4.664}47.03            & \cellcolor{table_blue!17.577}58.18          & \cellcolor{table_blue!6.367}51.82           & \cellcolor{table_red!1.983}47.27            \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Llama 7B}               & \cellcolor{table_red!3.478}50.00            & \cellcolor{table_red!5.393}41.54            & \cellcolor{table_red!10.518}46.00           & \cellcolor{table_red!4.898}50.00            & \cellcolor{table_red!6.657}46.14            & \cellcolor{table_red!5.300}46.49            & \cellcolor{table_blue!10.866}53.94          & \cellcolor{table_red!0.759}47.27            & \cellcolor{table_blue!13.427}56.97          \\
                                                 & \texttt{Llama 13B}              & \cellcolor{table_blue!4.337}55.38           & \cellcolor{table_red!2.360}43.85            & \cellcolor{table_red!3.347}52.67            & \cellcolor{table_red!4.898}50.00            & \cellcolor{table_red!1.401}50.68            & \cellcolor{table_red!0.212}50.81            & \cellcolor{table_red!11.330}38.18           & \cellcolor{table_blue!1.959}49.09           & \cellcolor{table_blue!11.413}55.76          \\
                                                 & \texttt{Llama 30B}              & 53.08                                       & \cellcolor{table_blue!32.443}66.92          & \cellcolor{table_blue!19.620}65.33          & \cellcolor{table_red!8.571}46.67            & \cellcolor{table_blue!16.339}60.91          & \cellcolor{table_blue!2.543}52.43           & \cellcolor{table_blue!13.742}55.76          & \cellcolor{table_blue!1.959}49.09           & \cellcolor{table_blue!4.364}51.52           \\
                                                 & \texttt{Llama 65B}              & \cellcolor{table_blue!5.783}56.15           & \cellcolor{table_blue!19.544}58.46          & \cellcolor{table_blue!12.776}62.00          & \cellcolor{table_blue!37.091}73.33          & \cellcolor{table_blue!14.691}60.00          & \cellcolor{table_red!6.572}45.41            & \cellcolor{table_blue!7.031}51.52           & \cellcolor{table_blue!26.939}64.55          & \cellcolor{table_blue!39.608}\textbf{72.73} \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Llama2 7B}              & \cellcolor{table_blue!13.012}60.00          & \cellcolor{table_blue!3.127}47.69           & \cellcolor{table_blue!1.825}56.67           & \cellcolor{table_blue!10.909}60.00          & \cellcolor{table_blue!6.041}55.23           & \cellcolor{table_red!0.848}50.27            & \cellcolor{table_blue!20.453}60.00          & \cellcolor{table_blue!6.367}51.82           & \cellcolor{table_red!1.983}47.27            \\
                                                 & \texttt{Llama2 13B}             & \cellcolor{table_blue!26.024}66.92          & \cellcolor{table_blue!6.645}50.00           & \cellcolor{table_red!0.478}55.33            & \cellcolor{table_blue!17.455}63.33          & \cellcolor{table_blue!10.572}57.73          & \cellcolor{table_red!2.120}49.19            & \cellcolor{table_blue!3.196}49.09           & \cellcolor{table_red!0.759}47.27            & \cellcolor{table_blue!12.420}56.36          \\
                                                 & \texttt{Llama2 70B}             & \cellcolor{table_blue!17.349}62.31          & \cellcolor{table_blue!11.336}53.08          & \cellcolor{table_blue!14.144}62.67          & \cellcolor{table_blue!24.000}66.67          & \cellcolor{table_blue!14.691}60.00          & \cellcolor{table_blue!6.358}54.59           & \cellcolor{table_blue!21.411}60.61          & \cellcolor{table_blue!6.367}51.82           & \cellcolor{table_blue!5.371}52.12           \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Mistral 7B\,(Instruct)} & \cellcolor{table_blue!20.241}63.85          & \cellcolor{table_blue!14.853}55.38          & \cellcolor{table_blue!15.513}63.33          & \cellcolor{table_blue!24.000}66.67          & \cellcolor{table_blue!17.162}61.36          & \cellcolor{table_blue!1.589}51.89           & \cellcolor{table_blue!11.824}54.55          & \cellcolor{table_blue!18.122}59.09          & \cellcolor{table_blue!12.420}56.36          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Baichuan2 7B\,(Chat)}   & \cellcolor{table_red!5.217}48.46            & \cellcolor{table_blue!7.818}50.77           & \cellcolor{table_blue!15.513}63.33          & \cellcolor{table_blue!10.909}60.00          & \cellcolor{table_blue!5.629}55.00           & \cellcolor{table_blue!3.497}52.97           & \cellcolor{table_blue!5.113}50.30           & \cellcolor{table_red!1.899}46.36            & \cellcolor{table_red!18.347}33.94           \\
                                                 & \texttt{Baichuan2 13B\,(Chat)}  & \cellcolor{table_blue!30.361}69.23          & \cellcolor{table_blue!17.199}56.92          & \cellcolor{table_blue!15.513}63.33          & \cellcolor{table_blue!37.091}73.33          & \cellcolor{table_blue!21.693}63.86          & \cellcolor{table_blue!4.450}53.51           & \cellcolor{table_blue!24.288}62.42          & \cellcolor{table_blue!12.245}55.45          & \cellcolor{table_blue!9.399}54.55           \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Falcon 7B\,(Instruct)}  & \cellcolor{table_red!4.348}49.23            & \cellcolor{table_blue!1.954}46.92           & \cellcolor{table_red!3.347}52.67            & \cellcolor{table_blue!4.364}56.67           & \cellcolor{table_red!1.927}50.23            & \cellcolor{table_red!5.936}45.95            & \cellcolor{table_red!7.468}41.21            & \cellcolor{table_blue!3.429}50.00           & \cellcolor{table_blue!39.608}\textbf{72.73} \\
                                                 & \texttt{Falcon 40B\,(Instruct)} & \cellcolor{table_blue!17.349}62.31          & \cellcolor{table_blue!11.336}53.08          & \cellcolor{table_blue!4.563}58.00           & \cellcolor{table_blue!17.455}63.33          & \cellcolor{table_blue!11.396}58.18          & \cellcolor{table_red!2.756}48.65            & \cellcolor{table_blue!20.453}60.00          & \cellcolor{table_blue!3.429}50.00           & \cellcolor{table_blue!37.594}71.52          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Llama2 7B\,(Chat)}      & \cellcolor{table_blue!26.024}66.92          & \cellcolor{table_blue!6.645}50.00           & \cellcolor{table_blue!3.194}57.33           & \cellcolor{table_blue!24.000}66.67          & \cellcolor{table_blue!12.220}58.64          & \cellcolor{table_red!11.025}41.62           & \cellcolor{table_blue!8.948}52.73           & \cellcolor{table_blue!4.898}50.91           & \cellcolor{table_blue!24.503}63.64          \\
                                                 & \texttt{Llama2 13B\,(Chat)}     & \cellcolor{table_blue!11.566}59.23          & \cellcolor{table_blue!12.508}53.85          & \cellcolor{table_blue!8.669}60.00           & \cellcolor{table_blue!17.455}63.33          & \cellcolor{table_blue!11.396}58.18          & \cellcolor{table_red!3.392}48.11            & \cellcolor{table_blue!4.154}49.70           & \cellcolor{table_blue!15.184}57.27          & \cellcolor{table_blue!36.587}70.91          \\
                                                 & \texttt{Llama2 70B\,(Chat)}     & \cellcolor{table_blue!11.566}59.23          & \cellcolor{table_blue!28.925}64.62          & \cellcolor{table_blue!22.357}66.67          & \cellcolor{table_red!1.224}53.33            & \cellcolor{table_blue!20.046}62.95          & \cellcolor{table_red!6.572}45.41            & \cellcolor{table_blue!23.329}61.82          & \cellcolor{table_blue!22.531}61.82          & \cellcolor{table_red!3.471}46.06            \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{GPT3.5}                 & \cellcolor{table_blue!40.482}74.62          & \cellcolor{table_blue!32.443}66.92          & \cellcolor{table_blue!18.251}64.67          & \cellcolor{table_blue!43.636}76.67          & \cellcolor{table_blue!31.167}69.09          & \cellcolor{table_red!0.848}50.27            & \cellcolor{table_blue!23.329}61.82          & \cellcolor{table_blue!9.306}53.64           & \cellcolor{table_red!3.471}46.06            \\
                                                 & \texttt{GPT4}                   & \cellcolor{table_blue!70.843}\textbf{90.77} & \cellcolor{table_blue!71.140}\textbf{92.31} & \cellcolor{table_blue!60.684}\textbf{85.33} & \cellcolor{table_blue!50.182}\textbf{80.00} & \cellcolor{table_blue!66.590}\textbf{88.64} & \cellcolor{table_blue!55.947}\textbf{82.70} & \cellcolor{table_blue!44.421}\textbf{75.15} & \cellcolor{table_blue!65.143}\textbf{88.18} & \cellcolor{table_blue!27.524}65.45          \\
            \midrule
            \midrule
            \multirow{23}{*}{\textbf{MC} (Acc.)} & \texttt{Mistral 7B}             & \cellcolor{table_blue!32.405}59.05          & \cellcolor{table_blue!24.550}47.06          & \cellcolor{table_blue!34.571}58.62          & \cellcolor{table_blue!40.000}65.00          & \cellcolor{table_blue!24.801}48.82          & \cellcolor{table_blue!27.541}53.33          & \cellcolor{table_blue!34.972}60.00          & \cellcolor{table_blue!0.000}22.00           & \cellcolor{table_blue!22.800}46.25          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Baichuan2 7B}           & \cellcolor{table_blue!31.392}58.10          & \cellcolor{table_blue!20.153}42.35          & \cellcolor{table_blue!27.922}51.72          & \cellcolor{table_blue!25.000}50.00          & \cellcolor{table_blue!27.663}51.76          & \cellcolor{table_blue!25.056}50.91          & \cellcolor{table_blue!30.167}55.20          & \cellcolor{table_red!13.636}17.00           & \cellcolor{table_blue!19.800}43.12          \\
                                                 & \texttt{Baichuan2 13B}          & \cellcolor{table_blue!28.354}55.24          & \cellcolor{table_blue!27.847}50.59          & \cellcolor{table_blue!43.213}67.59          & \cellcolor{table_blue!50.000}75.00          & \cellcolor{table_blue!37.393}61.76          & \cellcolor{table_blue!25.677}51.52          & \cellcolor{table_blue!34.972}60.00          & \cellcolor{table_blue!2.857}25.00           & \cellcolor{table_blue!30.600}54.37          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Falcon 1B}              & \cellcolor{table_red!2.000}27.62            & \cellcolor{table_blue!4.763}25.88           & 22.76                                       & \cellcolor{table_blue!10.000}35.00          & \cellcolor{table_red!8.571}20.00            & \cellcolor{table_red!13.282}20.61           & \cellcolor{table_red!12.128}20.00           & \cellcolor{table_blue!9.524}32.00           & \cellcolor{table_blue!3.600}26.25           \\
                                                 & \texttt{Falcon 7B}              & \cellcolor{table_red!4.000}26.67            & \cellcolor{table_blue!0.366}21.18           & \cellcolor{table_red!3.636}21.38            & \cellcolor{table_blue!15.000}40.00          & \cellcolor{table_blue!4.197}27.65           & \cellcolor{table_blue!7.041}33.33           & \cellcolor{table_blue!0.534}25.60           & \cellcolor{table_red!8.182}19.00            & \cellcolor{table_blue!1.800}24.38           \\
                                                 & \texttt{Falcon 40B}             & \cellcolor{table_blue!32.405}59.05          & \cellcolor{table_blue!14.656}36.47          & \cellcolor{table_blue!25.928}49.66          & \cellcolor{table_blue!20.000}45.00          & \cellcolor{table_blue!28.235}52.35          & \cellcolor{table_blue!28.162}53.94          & \cellcolor{table_blue!27.764}52.80          & \cellcolor{table_blue!12.381}35.00          & \cellcolor{table_blue!19.800}43.12          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Llama 7B}               & \cellcolor{table_blue!4.051}32.38           & \cellcolor{table_blue!11.359}32.94          & \cellcolor{table_blue!13.961}37.24          & \cellcolor{table_red!24.000}15.00           & \cellcolor{table_blue!0.763}24.12           & \cellcolor{table_blue!5.798}32.12           & \cellcolor{table_blue!13.348}38.40          & \cellcolor{table_red!2.727}21.00            & \cellcolor{table_blue!8.400}31.25           \\
                                                 & \texttt{Llama 13B}              & \cellcolor{table_blue!10.127}38.10          & \cellcolor{table_blue!19.053}41.18          & \cellcolor{table_blue!24.598}48.28          & \cellcolor{table_blue!15.000}40.00          & \cellcolor{table_blue!16.789}40.59          & \cellcolor{table_blue!19.465}45.45          & \cellcolor{table_blue!27.764}52.80          & \cellcolor{table_blue!5.714}28.00           & \cellcolor{table_blue!12.600}35.62          \\
                                                 & \texttt{Llama 30B}              & \cellcolor{table_blue!39.494}65.71          & \cellcolor{table_blue!13.557}35.29          & \cellcolor{table_blue!23.934}47.59          & \cellcolor{table_blue!30.000}55.00          & \cellcolor{table_blue!11.065}34.71          & \cellcolor{table_blue!23.814}49.70          & \cellcolor{table_blue!25.362}50.40          & \cellcolor{table_blue!12.381}35.00          & \cellcolor{table_blue!10.800}33.75          \\
                                                 & \texttt{Llama 65B}              & \cellcolor{table_blue!35.443}61.90          & \cellcolor{table_blue!33.344}56.47          & \cellcolor{table_blue!42.548}66.90          & \cellcolor{table_blue!35.000}60.00          & \cellcolor{table_blue!31.669}55.88          & \cellcolor{table_blue!36.859}62.42          & \cellcolor{table_blue!36.574}61.60          & \cellcolor{table_blue!17.143}40.00          & \cellcolor{table_blue!17.400}40.62          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Llama2 7B}              & \cellcolor{table_blue!17.215}44.76          & \cellcolor{table_blue!14.656}36.47          & \cellcolor{table_blue!12.632}35.86          & 25.00                                       & \cellcolor{table_blue!8.203}31.76           & \cellcolor{table_blue!7.662}33.94           & \cellcolor{table_blue!11.746}36.80          & \cellcolor{table_blue!0.000}22.00           & \cellcolor{table_blue!10.800}33.75          \\
                                                 & \texttt{Llama2 13B}             & \cellcolor{table_blue!24.304}51.43          & \cellcolor{table_blue!9.160}30.59           & \cellcolor{table_blue!26.593}50.34          & \cellcolor{table_blue!15.000}40.00          & \cellcolor{table_blue!16.789}40.59          & \cellcolor{table_blue!25.677}51.52          & \cellcolor{table_blue!19.755}44.80          & \cellcolor{table_blue!4.762}27.00           & \cellcolor{table_blue!9.600}32.50           \\
                                                 & \texttt{Llama2 70B}             & \cellcolor{table_blue!55.696}80.95          & \cellcolor{table_blue!36.641}60.00          & \cellcolor{table_blue!50.526}75.17          & \cellcolor{table_blue!55.000}80.00          & \cellcolor{table_blue!39.110}63.53          & \cellcolor{table_blue!45.557}70.91          & \cellcolor{table_blue!45.384}70.40          & \cellcolor{table_blue!21.905}45.00          & \cellcolor{table_blue!33.600}57.50          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Mistral 7B\,(Instruct)} & \cellcolor{table_blue!33.418}60.00          & \cellcolor{table_blue!17.954}40.00          & \cellcolor{table_blue!45.873}70.34          & \cellcolor{table_blue!25.000}50.00          & \cellcolor{table_blue!38.537}62.94          & \cellcolor{table_blue!25.677}51.52          & \cellcolor{table_blue!35.773}60.80          & \cellcolor{table_blue!5.714}28.00           & \cellcolor{table_blue!16.800}40.00          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Baichuan2 7B\,(Chat)}   & \cellcolor{table_blue!26.329}53.33          & \cellcolor{table_blue!9.160}30.59           & \cellcolor{table_blue!24.598}48.28          & \cellcolor{table_blue!5.000}30.00           & \cellcolor{table_blue!29.952}54.12          & \cellcolor{table_blue!21.950}47.88          & \cellcolor{table_blue!27.764}52.80          & \cellcolor{table_blue!2.857}25.00           & \cellcolor{table_blue!19.800}43.12          \\
                                                 & \texttt{Baichuan2 13B\,(Chat)}  & \cellcolor{table_blue!32.405}59.05          & \cellcolor{table_blue!37.740}61.18          & \cellcolor{table_blue!48.532}73.10          & \cellcolor{table_blue!20.000}45.00          & \cellcolor{table_blue!29.952}54.12          & \cellcolor{table_blue!24.435}50.30          & \cellcolor{table_blue!35.773}60.80          & \cellcolor{table_blue!5.714}28.00           & \cellcolor{table_blue!34.200}58.13          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Falcon 7B\,(Instruct)}  & \cellcolor{table_blue!1.013}29.52           & \cellcolor{table_blue!16.855}38.82          & \cellcolor{table_blue!7.978}31.03           & 25.00                                       & \cellcolor{table_blue!2.480}25.88           & \cellcolor{table_red!2.290}25.45            & \cellcolor{table_blue!2.937}28.00           & \cellcolor{table_red!8.182}19.00            & \cellcolor{table_blue!4.200}26.88           \\
                                                 & \texttt{Falcon 40B\,(Instruct)} & \cellcolor{table_blue!36.456}62.86          & \cellcolor{table_blue!16.855}38.82          & \cellcolor{table_blue!28.587}52.41          & \cellcolor{table_blue!10.000}35.00          & \cellcolor{table_blue!30.525}54.71          & \cellcolor{table_blue!23.814}49.70          & \cellcolor{table_blue!28.565}53.60          & \cellcolor{table_blue!6.667}29.00           & \cellcolor{table_blue!18.600}41.88          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{Llama2 7B\,(Chat)}      & \cellcolor{table_blue!24.304}51.43          & \cellcolor{table_blue!27.847}50.59          & \cellcolor{table_blue!32.576}56.55          & \cellcolor{table_blue!10.000}35.00          & \cellcolor{table_blue!28.808}52.94          & \cellcolor{table_blue!13.253}39.39          & \cellcolor{table_blue!29.366}54.40          & \cellcolor{table_red!2.727}21.00            & \cellcolor{table_blue!13.200}36.25          \\
                                                 & \texttt{Llama2 13B\,(Chat)}     & \cellcolor{table_blue!22.278}49.52          & \cellcolor{table_blue!25.649}48.24          & \cellcolor{table_blue!31.911}55.86          & \cellcolor{table_blue!20.000}45.00          & \cellcolor{table_blue!27.663}51.76          & \cellcolor{table_blue!21.950}47.88          & \cellcolor{table_blue!30.167}55.20          & \cellcolor{table_blue!2.857}25.00           & \cellcolor{table_blue!21.000}44.38          \\
                                                 & \texttt{Llama2 70B\,(Chat)}     & \cellcolor{table_blue!50.633}76.19          & \cellcolor{table_blue!14.656}36.47          & \cellcolor{table_blue!51.856}76.55          & \cellcolor{table_blue!30.000}55.00          & \cellcolor{table_blue!42.544}67.06          & \cellcolor{table_blue!38.102}63.64          & \cellcolor{table_blue!39.778}64.80          & \cellcolor{table_blue!27.619}51.00          & \cellcolor{table_blue!25.200}48.75          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                 & \texttt{GPT3.5}                 & \cellcolor{table_blue!43.544}69.52          & \cellcolor{table_blue!42.137}65.88          & \cellcolor{table_blue!46.537}71.03          & \cellcolor{table_blue!50.000}75.00          & \cellcolor{table_blue!33.386}57.65          & \cellcolor{table_blue!34.374}60.00          & \cellcolor{table_blue!34.171}59.20          & \cellcolor{table_blue!4.762}27.00           & \cellcolor{table_blue!30.000}53.75          \\
                                                 & \texttt{GPT4}                   & \cellcolor{table_blue!66.835}\textbf{91.43} & \cellcolor{table_blue!66.321}\textbf{91.76} & \cellcolor{table_blue!63.823}\textbf{88.97} & \cellcolor{table_blue!70.000}\textbf{95.00} & \cellcolor{table_blue!65.437}\textbf{90.59} & \cellcolor{table_blue!69.784}\textbf{94.55} & \cellcolor{table_blue!53.393}\textbf{78.40} & \cellcolor{table_blue!60.952}\textbf{86.00} & \cellcolor{table_blue!57.600}\textbf{82.50} \\
            \midrule
        \end{tabular}
\begin{tabular}{llccccccccc}
            \rowcolor[gray]{.9}
            \multicolumn{11}{c}{continued from previous page}                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\
            \midrule
            \textbf{Q. Types}                       & \textbf{Models}                 & \textbf{GS}                                 & \textbf{SC}                                 & \textbf{DO}                                 & \textbf{IO}                                 & \textbf{MVP}                                & \textbf{ADJ}                                & \textbf{ADV}                                & \textbf{PPA}                                & \textbf{CO}                                 \\
            \midrule
            \multirow{23}{*}{\textbf{FITB} (Acc.)}  & \texttt{Mistral 7B}             & \cellcolor{table_blue!37.049}56.19          & \cellcolor{table_blue!32.461}49.41          & \cellcolor{table_blue!26.949}41.38          & \cellcolor{table_blue!49.451}75.00          & \cellcolor{table_blue!24.047}37.06          & \cellcolor{table_blue!18.446}28.15          & \cellcolor{table_blue!17.774}26.96          & \cellcolor{table_blue!8.382}13.00           & \cellcolor{table_blue!39.560}60.00          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Baichuan2 7B}           & \cellcolor{table_blue!27.630}41.90          & \cellcolor{table_blue!23.891}36.47          & \cellcolor{table_blue!18.681}28.97          & \cellcolor{table_blue!56.044}85.00          & \cellcolor{table_blue!27.184}41.76          & \cellcolor{table_blue!17.467}26.67          & \cellcolor{table_blue!8.027}12.17           & \cellcolor{table_blue!3.750}6.00            & \cellcolor{table_blue!27.650}41.94          \\
                                                    & \texttt{Baichuan2 13B}          & \cellcolor{table_blue!33.909}51.43          & \cellcolor{table_blue!31.681}48.24          & \cellcolor{table_blue!22.815}35.17          & \cellcolor{table_blue!46.154}70.00          & \cellcolor{table_blue!18.166}28.24          & \cellcolor{table_blue!17.957}27.41          & \cellcolor{table_blue!18.347}27.83          & \cellcolor{table_blue!5.735}9.00            & \cellcolor{table_blue!37.008}56.13          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Falcon 1B}              & \cellcolor{table_blue!2.512}3.81            & \cellcolor{table_blue!5.973}9.41            & \cellcolor{table_blue!3.522}6.21            & \cellcolor{table_blue!9.890}15.00           & \cellcolor{table_blue!4.836}8.24            & \cellcolor{table_blue!0.816}1.48            & \cellcolor{table_blue!4.013}6.09            & \cellcolor{table_red!60.000}0.00            & \cellcolor{table_blue!2.127}3.23            \\
                                                    & \texttt{Falcon 7B}              & \cellcolor{table_blue!16.954}25.71          & \cellcolor{table_blue!14.542}22.35          & \cellcolor{table_blue!11.331}17.93          & \cellcolor{table_blue!46.154}70.00          & \cellcolor{table_blue!11.893}18.82          & \cellcolor{table_blue!8.162}12.59           & \cellcolor{table_blue!6.880}10.43           & \cellcolor{table_blue!1.103}2.00            & \cellcolor{table_blue!9.358}14.19           \\
                                                    & \texttt{Falcon 40B}             & \cellcolor{table_blue!21.350}32.38          & \cellcolor{table_blue!26.228}40.00          & \cellcolor{table_blue!18.681}28.97          & \cellcolor{table_blue!52.747}80.00          & \cellcolor{table_blue!24.047}37.06          & \cellcolor{table_blue!21.875}33.33          & \cellcolor{table_blue!6.880}10.43           & \cellcolor{table_blue!5.074}8.00            & \cellcolor{table_blue!12.336}18.71          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Llama 7B}               & \cellcolor{table_blue!20.094}30.48          & \cellcolor{table_blue!31.681}48.24          & \cellcolor{table_blue!19.599}30.34          & \cellcolor{table_blue!49.451}75.00          & \cellcolor{table_blue!22.087}34.12          & \cellcolor{table_blue!8.162}12.59           & \cellcolor{table_blue!7.453}11.30           & \cellcolor{table_blue!1.765}3.00            & \cellcolor{table_blue!9.358}14.19           \\
                                                    & \texttt{Llama 13B}              & \cellcolor{table_blue!26.374}40.00          & \cellcolor{table_blue!23.891}36.47          & \cellcolor{table_blue!21.437}33.10          & \cellcolor{table_blue!46.154}70.00          & \cellcolor{table_blue!11.893}18.82          & \cellcolor{table_blue!16.977}25.93          & \cellcolor{table_blue!9.173}13.91           & \cellcolor{table_blue!5.735}9.00            & \cellcolor{table_blue!12.336}18.71          \\
                                                    & \texttt{Llama 30B}              & \cellcolor{table_blue!33.281}50.48          & \cellcolor{table_blue!30.123}45.88          & \cellcolor{table_blue!25.571}39.31          & \cellcolor{table_blue!49.451}75.00          & \cellcolor{table_blue!23.263}35.88          & \cellcolor{table_blue!15.508}23.70          & \cellcolor{table_blue!1.720}2.61            & \cellcolor{table_blue!9.044}14.00           & \cellcolor{table_blue!31.904}48.39          \\
                                                    & \texttt{Llama 65B}              & \cellcolor{table_blue!37.677}57.14          & \cellcolor{table_blue!31.681}48.24          & \cellcolor{table_blue!32.921}50.34          & \cellcolor{table_blue!39.560}60.00          & \cellcolor{table_blue!24.439}37.65          & \cellcolor{table_blue!32.649}49.63          & \cellcolor{table_blue!14.333}21.74          & \cellcolor{table_blue!15.000}23.00          & \cellcolor{table_blue!44.665}67.74          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Llama2 7B}              & \cellcolor{table_blue!21.978}33.33          & \cellcolor{table_blue!28.565}43.53          & \cellcolor{table_blue!17.762}27.59          & \cellcolor{table_blue!46.154}70.00          & \cellcolor{table_blue!23.655}36.47          & \cellcolor{table_blue!5.224}8.15            & \cellcolor{table_blue!3.440}5.22            & \cellcolor{table_blue!1.765}3.00            & \cellcolor{table_blue!12.336}18.71          \\
                                                    & \texttt{Llama2 13B}             & \cellcolor{table_blue!27.630}41.90          & \cellcolor{table_blue!28.565}43.53          & \cellcolor{table_blue!22.355}34.48          & \cellcolor{table_blue!56.044}85.00          & \cellcolor{table_blue!27.184}41.76          & \cellcolor{table_blue!3.265}5.19            & \cellcolor{table_blue!6.307}9.57            & \cellcolor{table_blue!5.074}8.00            & \cellcolor{table_blue!26.374}40.00          \\
                                                    & \texttt{Llama2 70B}             & \cellcolor{table_blue!22.606}34.29          & \cellcolor{table_blue!34.798}52.94          & \cellcolor{table_blue!30.165}46.21          & \cellcolor{table_blue!46.154}70.00          & \cellcolor{table_blue!25.223}38.82          & \cellcolor{table_blue!29.221}44.44          & \cellcolor{table_blue!29.814}\textbf{45.22} & \cellcolor{table_blue!15.000}23.00          & \cellcolor{table_blue!48.068}\textbf{72.90} \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Mistral 7B\,(Instruct)} & \cellcolor{table_blue!32.653}49.52          & \cellcolor{table_blue!27.786}42.35          & \cellcolor{table_blue!26.949}41.38          & \cellcolor{table_blue!32.967}50.00          & \cellcolor{table_blue!24.047}37.06          & \cellcolor{table_blue!20.405}31.11          & \cellcolor{table_blue!14.907}22.61          & \cellcolor{table_blue!3.088}5.00            & \cellcolor{table_blue!33.180}50.32          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Baichuan2 7B\,(Chat)}   & \cellcolor{table_blue!30.141}45.71          & \cellcolor{table_blue!11.426}17.65          & \cellcolor{table_blue!10.412}16.55          & \cellcolor{table_blue!16.484}25.00          & \cellcolor{table_blue!16.206}25.29          & \cellcolor{table_blue!19.426}29.63          & \cellcolor{table_blue!10.893}16.52          & \cellcolor{table_blue!3.088}5.00            & \cellcolor{table_blue!21.694}32.90          \\
                                                    & \texttt{Baichuan2 13B\,(Chat)}  & \cellcolor{table_blue!28.885}43.81          & \cellcolor{table_blue!16.879}25.88          & \cellcolor{table_blue!12.250}19.31          & \cellcolor{table_blue!26.374}40.00          & \cellcolor{table_blue!10.717}17.06          & \cellcolor{table_blue!15.998}24.44          & \cellcolor{table_blue!11.467}17.39          & \cellcolor{table_blue!4.412}7.00            & \cellcolor{table_blue!34.456}52.26          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Falcon 7B\,(Instruct)}  & \cellcolor{table_blue!18.838}28.57          & \cellcolor{table_blue!9.868}15.29           & \cellcolor{table_blue!10.872}17.24          & \cellcolor{table_blue!19.780}30.00          & \cellcolor{table_blue!3.267}5.88            & \cellcolor{table_blue!2.775}4.44            & \cellcolor{table_blue!3.440}5.22            & \cellcolor{table_blue!3.750}6.00            & \cellcolor{table_blue!8.933}13.55           \\
                                                    & \texttt{Falcon 40B\,(Instruct)} & \cellcolor{table_blue!27.630}41.90          & \cellcolor{table_blue!26.228}40.00          & \cellcolor{table_blue!20.059}31.03          & \cellcolor{table_blue!56.044}85.00          & \cellcolor{table_blue!22.479}34.71          & \cellcolor{table_blue!16.488}25.19          & \cellcolor{table_blue!9.173}13.91           & \cellcolor{table_blue!4.412}7.00            & \cellcolor{table_blue!19.142}29.03          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Llama2 7B\,(Chat)}      & \cellcolor{table_blue!24.490}37.14          & \cellcolor{table_blue!17.659}27.06          & \cellcolor{table_blue!12.250}19.31          & \cellcolor{table_blue!29.670}45.00          & \cellcolor{table_blue!20.518}31.76          & \cellcolor{table_blue!4.244}6.67            & \cellcolor{table_blue!5.160}7.83            & \cellcolor{table_blue!3.750}6.00            & \cellcolor{table_blue!18.291}27.74          \\
                                                    & \texttt{Llama2 13B\,(Chat)}     & \cellcolor{table_blue!25.118}38.10          & \cellcolor{table_blue!22.333}34.12          & \cellcolor{table_blue!19.599}30.34          & \cellcolor{table_blue!42.857}65.00          & \cellcolor{table_blue!18.166}28.24          & \cellcolor{table_blue!13.059}20.00          & \cellcolor{table_blue!6.880}10.43           & \cellcolor{table_blue!3.088}5.00            & \cellcolor{table_blue!21.694}32.90          \\
                                                    & \texttt{Llama2 70B\,(Chat)}     & \cellcolor{table_blue!38.932}59.05          & \cellcolor{table_blue!15.321}23.53          & \cellcolor{table_blue!25.112}38.62          & \cellcolor{table_blue!49.451}75.00          & \cellcolor{table_blue!28.360}43.53          & \cellcolor{table_blue!29.221}44.44          & \cellcolor{table_blue!16.054}24.35          & \cellcolor{table_blue!11.691}18.00          & \cellcolor{table_blue!43.814}66.45          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{GPT3.5}                 & \cellcolor{table_blue!46.468}70.48          & \cellcolor{table_blue!39.472}60.00          & \cellcolor{table_blue!32.002}48.97          & \cellcolor{table_blue!29.670}45.00          & \cellcolor{table_blue!31.104}47.65          & \cellcolor{table_blue!55.666}84.44          & \cellcolor{table_blue!26.374}40.00          & \cellcolor{table_blue!23.603}36.00          & \cellcolor{table_blue!37.434}56.77          \\
                                                    & \texttt{GPT4}                   & \cellcolor{table_blue!50.863}\textbf{77.14} & \cellcolor{table_blue!46.483}\textbf{70.59} & \cellcolor{table_blue!42.567}\textbf{64.83} & \cellcolor{table_blue!59.341}\textbf{90.00} & \cellcolor{table_blue!35.809}\textbf{54.71} & \cellcolor{table_blue!58.115}\textbf{88.15} & \cellcolor{table_blue!28.094}42.61          & \cellcolor{table_blue!26.250}\textbf{40.00} & \cellcolor{table_blue!44.665}67.74          \\
            \midrule
            \midrule
            \multirow{23}{*}{\textbf{FITB} ($F_1$)} & \texttt{Mistral 7B}             & \cellcolor{table_blue!40.053}65.89          & \cellcolor{table_blue!35.356}65.08          & \cellcolor{table_blue!32.253}62.94          & \cellcolor{table_blue!50.936}79.76          & \cellcolor{table_blue!33.520}57.80          & \cellcolor{table_blue!22.409}52.09          & \cellcolor{table_blue!11.168}36.87          & \cellcolor{table_blue!10.858}26.43          & \cellcolor{table_blue!46.940}76.15          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Baichuan2 7B}           & \cellcolor{table_blue!28.988}51.96          & \cellcolor{table_blue!26.205}55.45          & \cellcolor{table_blue!19.751}50.30          & \cellcolor{table_blue!56.313}86.43          & \cellcolor{table_blue!35.379}60.13          & \cellcolor{table_blue!19.837}49.43          & \cellcolor{table_blue!1.469}26.12           & \cellcolor{table_blue!1.184}13.72           & \cellcolor{table_blue!32.552}59.78          \\
                                                    & \texttt{Baichuan2 13B}          & \cellcolor{table_blue!35.954}60.73          & \cellcolor{table_blue!31.160}60.66          & \cellcolor{table_blue!26.831}57.46          & \cellcolor{table_blue!44.293}71.53          & \cellcolor{table_blue!32.596}56.64          & \cellcolor{table_blue!18.161}47.69          & \cellcolor{table_blue!14.258}40.30          & \cellcolor{table_blue!7.908}22.55           & \cellcolor{table_blue!43.545}72.29          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Falcon 1B}              & \cellcolor{table_red!11.457}12.52           & \cellcolor{table_red!5.982}25.10            & \cellcolor{table_red!13.145}23.69           & \cellcolor{table_blue!2.750}20.02           & \cellcolor{table_blue!2.403}18.78           & \cellcolor{table_red!37.025}11.06           & \cellcolor{table_red!21.088}15.88           & \cellcolor{table_red!42.041}3.64            & \cellcolor{table_red!14.543}17.25           \\
                                                    & \texttt{Falcon 7B}              & \cellcolor{table_blue!14.690}33.97          & \cellcolor{table_blue!10.421}38.85          & \cellcolor{table_blue!10.385}40.83          & \cellcolor{table_blue!45.111}72.54          & \cellcolor{table_blue!18.831}39.38          & \cellcolor{table_blue!0.340}29.25           & \cellcolor{table_red!4.777}22.54            & \cellcolor{table_red!6.282}10.89            & \cellcolor{table_blue!10.956}35.22          \\
                                                    & \texttt{Falcon 40B}             & \cellcolor{table_blue!25.747}47.88          & \cellcolor{table_blue!22.426}51.47          & \cellcolor{table_blue!18.338}48.87          & \cellcolor{table_blue!53.816}83.33          & \cellcolor{table_blue!33.771}58.11          & \cellcolor{table_blue!23.042}52.75          & \cellcolor{table_red!9.501}20.61            & \cellcolor{table_blue!4.322}17.84           & \cellcolor{table_blue!20.559}46.14          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Llama 7B}               & \cellcolor{table_blue!19.613}40.16          & \cellcolor{table_blue!33.955}63.60          & \cellcolor{table_blue!21.305}51.87          & \cellcolor{table_blue!49.255}77.68          & \cellcolor{table_blue!29.034}52.17          & \cellcolor{table_blue!4.620}33.68           & \cellcolor{table_red!4.111}22.81            & \cellcolor{table_red!6.265}10.89            & \cellcolor{table_blue!12.377}36.84          \\
                                                    & \texttt{Llama 13B}              & \cellcolor{table_blue!28.662}51.55          & \cellcolor{table_blue!21.651}50.66          & \cellcolor{table_blue!24.936}55.55          & \cellcolor{table_blue!43.630}70.70          & \cellcolor{table_blue!13.715}32.96          & \cellcolor{table_blue!16.847}46.33          & \cellcolor{table_red!0.199}24.41            & \cellcolor{table_blue!3.356}16.57           & \cellcolor{table_blue!11.851}36.24          \\
                                                    & \texttt{Llama 30B}              & \cellcolor{table_blue!34.843}59.33          & \cellcolor{table_blue!28.524}57.89          & \cellcolor{table_blue!28.163}58.81          & \cellcolor{table_blue!47.095}75.00          & \cellcolor{table_blue!36.509}61.54          & \cellcolor{table_blue!11.170}40.46          & \cellcolor{table_red!32.404}11.26           & \cellcolor{table_blue!8.592}23.45           & \cellcolor{table_blue!41.192}69.61          \\
                                                    & \texttt{Llama 65B}              & \cellcolor{table_blue!39.456}65.14          & \cellcolor{table_blue!37.606}67.44          & \cellcolor{table_blue!37.154}67.90          & \cellcolor{table_blue!40.003}66.21          & \cellcolor{table_blue!38.206}63.67          & \cellcolor{table_blue!38.780}69.04          & \cellcolor{table_blue!10.304}35.91          & \cellcolor{table_blue!18.170}36.04          & \cellcolor{table_blue!53.025}83.07          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Llama2 7B}              & \cellcolor{table_blue!23.531}45.10          & \cellcolor{table_blue!30.413}59.88          & \cellcolor{table_blue!18.264}48.80          & \cellcolor{table_blue!46.231}73.93          & \cellcolor{table_blue!33.513}57.79          & \cellcolor{table_red!9.300}24.42            & \cellcolor{table_red!26.111}13.83           & \cellcolor{table_red!18.932}8.32            & \cellcolor{table_blue!11.768}36.15          \\
                                                    & \texttt{Llama2 13B}             & \cellcolor{table_blue!29.477}52.58          & \cellcolor{table_blue!28.530}57.89          & \cellcolor{table_blue!24.445}55.05          & \cellcolor{table_blue!58.387}89.00          & \cellcolor{table_blue!36.564}61.61          & \cellcolor{table_red!25.324}16.70           & \cellcolor{table_red!17.079}17.52           & \cellcolor{table_blue!4.884}18.58           & \cellcolor{table_blue!30.544}57.50          \\
                                                    & \texttt{Llama2 70B}             & \cellcolor{table_blue!28.466}51.31          & \cellcolor{table_blue!38.431}68.31          & \cellcolor{table_blue!34.570}65.29          & \cellcolor{table_blue!45.075}72.50          & \cellcolor{table_blue!35.388}60.14          & \cellcolor{table_blue!36.111}66.27          & \cellcolor{table_blue!32.451}\textbf{60.46} & \cellcolor{table_blue!21.808}40.82          & \cellcolor{table_blue!54.665}\textbf{84.93} \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Mistral 7B\,(Instruct)} & \cellcolor{table_blue!35.031}59.57          & \cellcolor{table_blue!32.651}62.23          & \cellcolor{table_blue!32.407}63.10          & \cellcolor{table_blue!34.494}59.38          & \cellcolor{table_blue!34.439}58.95          & \cellcolor{table_blue!20.984}50.62          & \cellcolor{table_blue!8.611}34.04           & \cellcolor{table_blue!1.593}14.26           & \cellcolor{table_blue!40.602}68.94          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Baichuan2 7B\,(Chat)}   & \cellcolor{table_blue!31.450}55.06          & \cellcolor{table_blue!5.939}34.13           & \cellcolor{table_blue!8.681}39.11           & \cellcolor{table_blue!17.127}37.85          & \cellcolor{table_blue!23.702}45.48          & \cellcolor{table_blue!25.064}54.84          & \cellcolor{table_red!3.330}23.13            & \cellcolor{table_blue!8.339}23.12           & \cellcolor{table_blue!32.697}59.95          \\
                                                    & \texttt{Baichuan2 13B\,(Chat)}  & \cellcolor{table_blue!31.374}54.97          & \cellcolor{table_blue!17.651}46.45          & \cellcolor{table_blue!13.757}44.24          & \cellcolor{table_blue!35.865}61.08          & \cellcolor{table_blue!22.421}43.88          & \cellcolor{table_blue!15.342}44.78          & \cellcolor{table_blue!1.015}25.62           & \cellcolor{table_blue!8.205}22.94           & \cellcolor{table_blue!44.266}73.11          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Falcon 7B\,(Instruct)}  & \cellcolor{table_blue!17.356}37.32          & \cellcolor{table_blue!3.007}31.05           & \cellcolor{table_blue!5.889}36.29           & \cellcolor{table_blue!17.137}37.86          & \cellcolor{table_red!13.260}12.28           & \cellcolor{table_red!19.283}19.61           & \cellcolor{table_red!28.559}12.83           & \cellcolor{table_red!3.000}11.55            & \cellcolor{table_blue!5.369}28.87           \\
                                                    & \texttt{Falcon 40B\,(Instruct)} & \cellcolor{table_blue!30.646}54.05          & \cellcolor{table_blue!24.263}53.41          & \cellcolor{table_blue!21.639}52.21          & \cellcolor{table_blue!57.119}87.43          & \cellcolor{table_blue!32.135}56.06          & \cellcolor{table_blue!18.460}48.00          & \cellcolor{table_blue!0.507}25.05           & \cellcolor{table_red!1.146}11.93            & \cellcolor{table_blue!21.958}47.74          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{Llama2 7B\,(Chat)}      & \cellcolor{table_blue!26.612}48.97          & \cellcolor{table_blue!18.076}46.90          & \cellcolor{table_blue!12.528}43.00          & \cellcolor{table_blue!33.880}58.62          & \cellcolor{table_blue!30.333}53.80          & \cellcolor{table_red!12.168}23.04           & \cellcolor{table_red!14.607}18.53           & \cellcolor{table_red!13.567}9.41            & \cellcolor{table_blue!25.446}51.70          \\
                                                    & \texttt{Llama2 13B\,(Chat)}     & \cellcolor{table_blue!28.566}51.43          & \cellcolor{table_blue!25.029}54.21          & \cellcolor{table_blue!24.125}54.72          & \cellcolor{table_blue!45.559}73.10          & \cellcolor{table_blue!28.522}51.53          & \cellcolor{table_blue!16.473}45.95          & \cellcolor{table_red!10.070}20.38           & \cellcolor{table_blue!0.148}12.36           & \cellcolor{table_blue!30.076}56.97          \\
                                                    & \texttt{Llama2 70B\,(Chat)}     & \cellcolor{table_blue!40.968}67.04          & \cellcolor{table_blue!12.698}41.24          & \cellcolor{table_blue!34.476}65.19          & \cellcolor{table_blue!50.904}79.72          & \cellcolor{table_blue!41.908}68.31          & \cellcolor{table_blue!34.943}65.06          & \cellcolor{table_blue!9.287}34.78           & \cellcolor{table_blue!17.008}34.51          & \cellcolor{table_blue!51.872}81.76          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                                                    & \texttt{GPT3.5}                 & \cellcolor{table_blue!49.909}78.30          & \cellcolor{table_blue!44.351}74.54          & \cellcolor{table_blue!37.819}68.57          & \cellcolor{table_blue!37.939}63.65          & \cellcolor{table_blue!43.945}70.87          & \cellcolor{table_blue!62.379}93.46          & \cellcolor{table_blue!22.164}49.06          & \cellcolor{table_blue!34.230}57.14          & \cellcolor{table_blue!46.851}76.05          \\
                                                    & \texttt{GPT4}                   & \cellcolor{table_blue!52.002}\textbf{80.93} & \cellcolor{table_blue!51.146}\textbf{81.69} & \cellcolor{table_blue!49.194}\textbf{80.07} & \cellcolor{table_blue!59.193}\textbf{90.00} & \cellcolor{table_blue!49.967}\textbf{78.42} & \cellcolor{table_blue!63.684}\textbf{94.81} & \cellcolor{table_blue!23.444}50.48          & \cellcolor{table_blue!39.675}\textbf{64.29} & \cellcolor{table_blue!53.129}83.19          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llccccccccc}
            \toprule
            \textbf{Q. Types} & \textbf{Models}                 & \textbf{GS}                                 & \textbf{SC}                                 & \textbf{DO}                                 & \textbf{IO}                                  & \textbf{MVP}                                & \textbf{ADJ}                                & \textbf{ADV}                                & \textbf{PPA}                                & \textbf{CO}                                 \\
            \midrule
            \multirow{23}{*}{\textbf{TF} (Acc.)}
                              & \texttt{Mistral 7B}             & \cellcolor{table_blue!12.042}55.38          & \cellcolor{table_blue!8.057}53.59           & \cellcolor{table_blue!12.733}57.78          & \cellcolor{table_blue!5.538}52.22            & \cellcolor{table_blue!10.633}55.45          & \cellcolor{table_blue!7.663}54.23           & \cellcolor{table_blue!4.891}53.13           & \cellcolor{table_blue!9.954}57.58           & \cellcolor{table_blue!27.309}64.44          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Baichuan2 7B}           & \cellcolor{table_blue!7.889}52.82           & \cellcolor{table_blue!0.848}49.23           & \cellcolor{table_red!0.264}50.22            & \cellcolor{table_blue!7.385}53.33            & \cellcolor{table_blue!3.038}50.91           & \cellcolor{table_red!0.000}49.73            & \cellcolor{table_red!4.337}46.67            & \cellcolor{table_red!3.837}48.79            & \cellcolor{table_blue!13.815}55.96          \\
                              & \texttt{Baichuan2 13B}          & \cellcolor{table_blue!7.889}52.82           & \cellcolor{table_blue!3.392}50.77           & \cellcolor{table_blue!4.244}52.89           & \cellcolor{table_blue!22.154}62.22           & \cellcolor{table_blue!6.329}52.88           & \cellcolor{table_blue!1.839}50.81           & \cellcolor{table_blue!2.096}51.52           & \cellcolor{table_red!4.186}48.48            & \cellcolor{table_blue!10.924}54.14          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Falcon 1B}              & \cellcolor{table_red!9.305}40.51            & \cellcolor{table_blue!2.544}50.26           & \cellcolor{table_red!3.172}47.78            & \cellcolor{table_red!12.273}38.89            & \cellcolor{table_red!4.074}45.76            & \cellcolor{table_blue!0.613}50.09           & \cellcolor{table_red!10.361}41.62           & \cellcolor{table_red!1.744}50.61            & \cellcolor{table_blue!31.165}66.87          \\
                              & \texttt{Falcon 7B}              & \cellcolor{table_red!0.963}47.18            & \cellcolor{table_blue!3.816}51.03           & \cellcolor{table_red!4.758}46.44            & \cellcolor{table_red!2.727}46.67             & \cellcolor{table_red!1.296}48.03            & \cellcolor{table_red!3.913}46.49            & \cellcolor{table_red!6.988}44.44            & \cellcolor{table_red!3.837}48.79            & \cellcolor{table_red!0.769}46.67            \\
                              & \texttt{Falcon 40B}             & \cellcolor{table_blue!14.118}56.67          & \cellcolor{table_blue!15.265}57.95          & \cellcolor{table_blue!13.505}58.22          & \cellcolor{table_blue!25.846}64.44           & \cellcolor{table_blue!15.063}58.11          & \cellcolor{table_blue!3.065}51.53           & \cellcolor{table_blue!6.288}53.94           & \cellcolor{table_blue!3.871}54.24           & \cellcolor{table_blue!35.020}69.29          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Llama 7B}               & \cellcolor{table_red!1.283}46.92            & \cellcolor{table_red!0.316}48.46            & \cellcolor{table_blue!1.158}51.11           & \cellcolor{table_blue!1.846}50.00            & \cellcolor{table_red!0.093}49.02            & \cellcolor{table_red!3.913}46.49            & \cellcolor{table_red!9.639}42.22            & \cellcolor{table_red!5.581}47.27            & \cellcolor{table_blue!13.173}55.56          \\
                              & \texttt{Llama 13B}              & \cellcolor{table_red!3.209}45.38            & \cellcolor{table_blue!12.297}56.15          & \cellcolor{table_blue!0.386}50.67           & \cellcolor{table_blue!22.154}62.22           & \cellcolor{table_blue!4.051}51.52           & \cellcolor{table_red!3.478}46.85            & \cellcolor{table_red!4.337}46.67            & \cellcolor{table_red!5.233}47.58            & \cellcolor{table_red!0.256}47.07            \\
                              & \texttt{Llama 30B}              & \cellcolor{table_blue!12.457}55.64          & \cellcolor{table_blue!3.816}51.03           & \cellcolor{table_blue!5.016}53.33           & \cellcolor{table_blue!18.462}60.00           & \cellcolor{table_blue!7.848}53.79           & \cellcolor{table_red!4.348}46.13            & \cellcolor{table_blue!5.240}53.33           & \cellcolor{table_red!4.186}48.48            & \cellcolor{table_blue!0.643}47.68           \\
                              & \texttt{Llama 65B}              & \cellcolor{table_blue!12.872}55.90          & \cellcolor{table_blue!4.240}51.28           & \cellcolor{table_blue!8.875}55.56           & \cellcolor{table_blue!12.923}56.67           & \cellcolor{table_blue!8.987}54.47           & \cellcolor{table_blue!4.291}52.25           & \cellcolor{table_blue!3.493}52.32           & \cellcolor{table_red!5.233}47.58            & \cellcolor{table_blue!3.213}49.29           \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Llama2 7B}              & \cellcolor{table_red!2.888}45.64            & \cellcolor{table_blue!6.784}52.82           & \cellcolor{table_blue!0.386}50.67           & \cellcolor{table_blue!14.769}57.78           & \cellcolor{table_blue!2.025}50.30           & \cellcolor{table_red!3.478}46.85            & \cellcolor{table_red!4.578}46.46            & \cellcolor{table_red!5.930}46.97            & \cellcolor{table_blue!4.498}50.10           \\
                              & \texttt{Llama2 13B}             & \cellcolor{table_blue!10.796}54.62          & \cellcolor{table_blue!12.721}56.41          & \cellcolor{table_blue!10.418}56.44          & \cellcolor{table_blue!20.308}61.11           & \cellcolor{table_blue!11.899}56.21          & \cellcolor{table_blue!0.613}50.09           & \cellcolor{table_blue!10.830}56.57          & \cellcolor{table_red!6.628}46.36            & \cellcolor{table_blue!17.028}57.98          \\
                              & \texttt{Llama2 70B}             & \cellcolor{table_blue!22.422}61.79          & \cellcolor{table_blue!15.265}57.95          & \cellcolor{table_blue!6.945}54.44           & \cellcolor{table_blue!36.923}71.11           & \cellcolor{table_blue!16.203}58.79          & \cellcolor{table_blue!15.326}58.74          & \cellcolor{table_blue!15.721}59.39          & \cellcolor{table_blue!8.848}56.97           & \cellcolor{table_blue!4.498}50.10           \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Mistral 7B\,(Instruct)} & \cellcolor{table_blue!18.270}59.23          & \cellcolor{table_blue!4.240}51.28           & \cellcolor{table_blue!1.543}51.33           & \cellcolor{table_blue!7.385}53.33            & \cellcolor{table_blue!7.848}53.79           & \cellcolor{table_blue!3.678}51.89           & \cellcolor{table_blue!14.672}58.79          & \cellcolor{table_red!0.000}52.12            & \cellcolor{table_blue!30.843}66.67          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Baichuan2 7B\,(Chat)}   & \cellcolor{table_blue!3.737}50.26           & \cellcolor{table_blue!6.360}52.56           & \cellcolor{table_blue!5.016}53.33           & \cellcolor{table_blue!7.385}53.33            & \cellcolor{table_blue!5.190}52.20           & \cellcolor{table_blue!13.180}57.48          & \cellcolor{table_blue!2.096}51.52           & \cellcolor{table_blue!13.272}59.39          & \cellcolor{table_blue!22.169}61.21          \\
                              & \texttt{Baichuan2 13B\,(Chat)}  & \cellcolor{table_blue!19.931}60.26          & \cellcolor{table_blue!8.905}54.10           & \cellcolor{table_blue!16.592}60.00          & \cellcolor{table_blue!16.615}58.89           & \cellcolor{table_blue!15.316}58.26          & \cellcolor{table_blue!8.582}54.77           & \cellcolor{table_blue!2.445}51.72           & \cellcolor{table_blue!9.954}57.58           & \cellcolor{table_blue!23.133}61.82          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Falcon 7B\,(Instruct)}  & \cellcolor{table_blue!8.720}53.33           & \cellcolor{table_blue!5.088}51.79           & \cellcolor{table_blue!9.260}55.78           & \cellcolor{table_blue!11.077}55.56           & \cellcolor{table_blue!7.975}53.86           & \cellcolor{table_red!0.652}49.19            & \cellcolor{table_blue!5.939}53.74           & \cellcolor{table_red!8.023}45.15            & \cellcolor{table_blue!26.024}63.64          \\
                              & \texttt{Falcon 40B\,(Instruct)} & \cellcolor{table_blue!11.211}54.87          & \cellcolor{table_blue!17.809}59.49          & \cellcolor{table_blue!12.347}57.56          & \cellcolor{table_blue!20.308}61.11           & \cellcolor{table_blue!14.177}57.58          & \cellcolor{table_blue!1.226}50.45           & \cellcolor{table_red!3.373}47.47            & \cellcolor{table_blue!0.553}52.42           & \cellcolor{table_blue!32.129}67.47          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Llama2 7B\,(Chat)}      & \cellcolor{table_blue!5.398}51.28           & \cellcolor{table_blue!2.968}50.51           & \cellcolor{table_blue!11.576}57.11          & \cellcolor{table_blue!5.538}52.22            & \cellcolor{table_blue!6.709}53.11           & \cellcolor{table_blue!2.759}51.35           & \cellcolor{table_red!5.542}45.66            & \cellcolor{table_red!0.698}51.52            & \cellcolor{table_blue!16.064}57.37          \\
                              & \texttt{Llama2 13B\,(Chat)}     & \cellcolor{table_blue!5.813}51.54           & \cellcolor{table_blue!6.784}52.82           & \cellcolor{table_red!1.322}49.33            & \cellcolor{table_red!4.091}45.56             & \cellcolor{table_blue!2.785}50.76           & \cellcolor{table_blue!4.598}52.43           & \cellcolor{table_red!0.482}49.90            & \cellcolor{table_blue!6.083}55.45           & \cellcolor{table_blue!9.960}53.54           \\
                              & \texttt{Llama2 70B\,(Chat)}     & \cellcolor{table_blue!23.253}62.31          & \cellcolor{table_blue!18.657}60.00          & \cellcolor{table_blue!20.450}62.22          & \cellcolor{table_blue!22.154}62.22           & \cellcolor{table_blue!20.886}61.59          & \cellcolor{table_blue!24.215}63.96          & \cellcolor{table_blue!28.646}66.87          & \cellcolor{table_blue!13.272}59.39          & \cellcolor{table_red!2.308}45.45            \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{GPT3.5}                 & \cellcolor{table_blue!33.218}68.46          & \cellcolor{table_blue!13.569}56.92          & \cellcolor{table_blue!31.640}68.67          & \cellcolor{table_blue!51.692}80.00           & \cellcolor{table_blue!28.101}65.91          & \cellcolor{table_blue!31.264}68.11          & \cellcolor{table_blue!25.153}64.85          & \cellcolor{table_blue!14.378}60.00          & \cellcolor{table_blue!7.711}52.12           \\
                              & \texttt{GPT4}                   & \cellcolor{table_blue!64.360}\textbf{87.69} & \cellcolor{table_blue!73.357}\textbf{93.08} & \cellcolor{table_blue!73.312}\textbf{92.67} & \cellcolor{table_blue!68.308}\textbf{90.00}  & \cellcolor{table_blue!70.253}\textbf{91.14} & \cellcolor{table_blue!67.126}\textbf{89.19} & \cellcolor{table_blue!57.642}\textbf{83.64} & \cellcolor{table_blue!62.488}\textbf{86.36} & \cellcolor{table_blue!66.506}\textbf{89.09} \\
            \midrule
            \midrule
            \multirow{23}{*}{\textbf{MC} (Acc.)}
                              & \texttt{Mistral 7B}             & \cellcolor{table_blue!41.162}66.98          & \cellcolor{table_blue!34.712}58.43          & \cellcolor{table_blue!46.790}71.95          & \cellcolor{table_blue!41.818}68.33           & \cellcolor{table_blue!37.632}62.16          & \cellcolor{table_blue!30.310}53.54          & \cellcolor{table_blue!38.633}63.47          & \cellcolor{table_red!5.316}24.00            & \cellcolor{table_blue!20.211}45.62          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Baichuan2 7B}           & \cellcolor{table_blue!36.515}62.54          & \cellcolor{table_blue!29.114}52.55          & \cellcolor{table_blue!41.901}67.13          & \cellcolor{table_blue!12.727}41.67           & \cellcolor{table_blue!35.136}59.61          & \cellcolor{table_blue!25.925}48.89          & \cellcolor{table_blue!32.811}57.60          & \cellcolor{table_red!8.354}22.67            & \cellcolor{table_blue!21.474}46.88          \\
                              & \texttt{Baichuan2 13B}          & \cellcolor{table_blue!38.174}64.13          & \cellcolor{table_blue!36.205}60.00          & \cellcolor{table_blue!52.376}77.47          & \cellcolor{table_blue!34.545}61.67           & \cellcolor{table_blue!44.544}69.22          & \cellcolor{table_blue!32.407}55.76          & \cellcolor{table_blue!33.605}58.40          & \cellcolor{table_red!12.152}21.00           & \cellcolor{table_blue!20.421}45.83          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Falcon 1B}              & \cellcolor{table_blue!0.332}27.94           & \cellcolor{table_blue!5.226}27.45           & \cellcolor{table_blue!2.095}27.82           & \cellcolor{table_red!6.667}26.67             & \cellcolor{table_red!10.413}19.61           & \cellcolor{table_blue!5.147}26.87           & \cellcolor{table_blue!3.705}28.27           & 26.33                                       & \cellcolor{table_red!2.439}24.58            \\
                              & \texttt{Falcon 7B}              & \cellcolor{table_blue!2.324}29.84           & \cellcolor{table_blue!8.585}30.98           & \cellcolor{table_blue!3.957}29.66           & \cellcolor{table_red!30.000}15.00            & \cellcolor{table_blue!1.344}25.10           & \cellcolor{table_blue!6.481}28.28           & \cellcolor{table_blue!2.117}26.67           & \cellcolor{table_blue!0.682}27.00           & \cellcolor{table_blue!1.053}26.67           \\
                              & \texttt{Falcon 40B}             & \cellcolor{table_blue!42.158}67.94          & \cellcolor{table_blue!29.114}52.55          & \cellcolor{table_blue!34.918}60.23          & \cellcolor{table_blue!29.091}56.67           & \cellcolor{table_blue!37.056}61.57          & \cellcolor{table_blue!32.025}55.35          & \cellcolor{table_blue!33.341}58.13          & \cellcolor{table_blue!5.795}32.00           & \cellcolor{table_blue!16.842}42.29          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Llama 7B}               & \cellcolor{table_blue!1.660}29.21           & \cellcolor{table_blue!19.782}42.75          & \cellcolor{table_blue!16.062}41.61          & \cellcolor{table_red!10.000}25.00            & \cellcolor{table_blue!2.112}25.88           & \cellcolor{table_blue!11.056}33.13          & \cellcolor{table_blue!16.141}40.80          & \cellcolor{table_red!11.392}21.33           & \cellcolor{table_blue!10.737}36.25          \\
                              & \texttt{Llama 13B}              & \cellcolor{table_blue!6.307}33.65           & \cellcolor{table_blue!17.170}40.00          & \cellcolor{table_blue!25.606}51.03          & \cellcolor{table_red!6.667}26.67             & \cellcolor{table_blue!14.208}38.24          & \cellcolor{table_blue!13.725}35.96          & \cellcolor{table_blue!12.701}37.33          & \cellcolor{table_red!7.595}23.00            & \cellcolor{table_blue!5.684}31.25           \\
                              & \texttt{Llama 30B}              & \cellcolor{table_blue!34.523}60.63          & \cellcolor{table_blue!21.275}44.31          & \cellcolor{table_blue!34.219}59.54          & \cellcolor{table_blue!50.909}76.67           & \cellcolor{table_blue!28.224}52.55          & \cellcolor{table_blue!24.591}47.47          & \cellcolor{table_blue!26.196}50.93          & \cellcolor{table_red!5.316}24.00            & \cellcolor{table_blue!14.737}40.21          \\
                              & \texttt{Llama 65B}              & \cellcolor{table_blue!40.498}66.35          & \cellcolor{table_blue!39.938}63.92          & \cellcolor{table_blue!45.160}70.34          & \cellcolor{table_blue!49.091}75.00           & \cellcolor{table_blue!31.488}55.88          & \cellcolor{table_blue!31.072}54.34          & \cellcolor{table_blue!33.076}57.87          & \cellcolor{table_blue!5.795}32.00           & \cellcolor{table_blue!14.316}39.79          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Llama2 7B}              & \cellcolor{table_blue!11.950}39.05          & \cellcolor{table_blue!15.303}38.04          & \cellcolor{table_blue!9.079}34.71           & \cellcolor{table_red!36.667}11.67            & \cellcolor{table_blue!13.632}37.65          & \cellcolor{table_blue!17.538}40.00          & \cellcolor{table_blue!19.846}44.53          & \cellcolor{table_red!24.304}15.67           & \cellcolor{table_blue!6.316}31.88           \\
                              & \texttt{Llama2 13B}             & \cellcolor{table_blue!20.249}46.98          & \cellcolor{table_blue!25.754}49.02          & \cellcolor{table_blue!25.606}51.03          & 30.00                                        & \cellcolor{table_blue!20.160}44.31          & \cellcolor{table_blue!18.681}41.21          & \cellcolor{table_blue!21.433}46.13          & \cellcolor{table_red!4.557}24.33            & \cellcolor{table_blue!8.421}33.96           \\
                              & \texttt{Llama2 70B}             & \cellcolor{table_blue!54.772}80.00          & \cellcolor{table_blue!45.163}69.41          & \cellcolor{table_blue!51.212}76.32          & \cellcolor{table_blue!63.636}88.33           & \cellcolor{table_blue!43.968}68.63          & \cellcolor{table_blue!51.279}75.76          & \cellcolor{table_blue!40.485}65.33          & \cellcolor{table_blue!9.545}35.67           & \cellcolor{table_blue!30.526}55.83          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Mistral 7B\,(Instruct)} & \cellcolor{table_blue!40.498}66.35          & \cellcolor{table_blue!23.888}47.06          & \cellcolor{table_blue!47.488}72.64          & \cellcolor{table_blue!16.364}45.00           & \cellcolor{table_blue!33.216}57.65          & \cellcolor{table_blue!29.547}52.73          & \cellcolor{table_blue!37.310}62.13          & \cellcolor{table_blue!8.864}35.00           & \cellcolor{table_blue!15.368}40.83          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Baichuan2 7B\,(Chat)}   & \cellcolor{table_blue!40.498}66.35          & \cellcolor{table_blue!24.261}47.45          & \cellcolor{table_blue!41.203}66.44          & \cellcolor{table_blue!12.727}41.67           & \cellcolor{table_blue!39.168}63.73          & \cellcolor{table_blue!28.403}51.52          & \cellcolor{table_blue!37.045}61.87          & \cellcolor{table_blue!4.432}30.67           & \cellcolor{table_blue!16.632}42.08          \\
                              & \texttt{Baichuan2 13B\,(Chat)}  & \cellcolor{table_blue!44.481}70.16          & \cellcolor{table_blue!37.698}61.57          & \cellcolor{table_blue!48.652}73.79          & \cellcolor{table_blue!50.909}76.67           & \cellcolor{table_blue!33.792}58.24          & \cellcolor{table_blue!39.460}63.23          & \cellcolor{table_blue!35.458}60.27          & \cellcolor{table_red!6.076}23.67            & \cellcolor{table_blue!16.421}41.87          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Falcon 7B\,(Instruct)}  & \cellcolor{table_red!0.690}27.30            & \cellcolor{table_blue!10.824}33.33          & \cellcolor{table_blue!3.725}29.43           & \cellcolor{table_red!16.667}21.67            & \cellcolor{table_blue!6.912}30.78           & \cellcolor{table_blue!8.197}30.10           & \cellcolor{table_blue!4.234}28.80           & \cellcolor{table_red!15.949}19.33           & \cellcolor{table_blue!3.158}28.75           \\
                              & \texttt{Falcon 40B\,(Instruct)} & \cellcolor{table_blue!34.523}60.63          & \cellcolor{table_blue!30.607}54.12          & \cellcolor{table_blue!38.177}63.45          & \cellcolor{table_blue!7.273}36.67            & \cellcolor{table_blue!37.824}62.35          & \cellcolor{table_blue!34.122}57.58          & \cellcolor{table_blue!32.018}56.80          & \cellcolor{table_blue!6.477}32.67           & \cellcolor{table_blue!14.316}39.79          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Llama2 7B\,(Chat)}      & \cellcolor{table_blue!26.888}53.33          & \cellcolor{table_blue!32.473}56.08          & \cellcolor{table_blue!37.013}62.30          & \cellcolor{table_blue!1.818}31.67            & \cellcolor{table_blue!31.872}56.27          & \cellcolor{table_blue!23.066}45.86          & \cellcolor{table_blue!29.636}54.40          & \cellcolor{table_red!3.797}24.67            & \cellcolor{table_blue!11.368}36.88          \\
                              & \texttt{Llama2 13B\,(Chat)}     & \cellcolor{table_blue!29.544}55.87          & \cellcolor{table_blue!35.832}59.61          & \cellcolor{table_blue!35.849}61.15          & \cellcolor{table_blue!18.182}46.67           & \cellcolor{table_blue!31.488}55.88          & \cellcolor{table_blue!26.497}49.49          & \cellcolor{table_blue!36.781}61.60          & \cellcolor{table_red!5.316}24.00            & \cellcolor{table_blue!17.263}42.71          \\
                              & \texttt{Llama2 70B\,(Chat)}     & \cellcolor{table_blue!53.776}79.05          & \cellcolor{table_blue!27.994}51.37          & \cellcolor{table_blue!57.032}82.07          & \cellcolor{table_blue!40.000}66.67           & \cellcolor{table_blue!55.680}80.59          & \cellcolor{table_blue!50.135}74.55          & \cellcolor{table_blue!45.777}70.67          & \cellcolor{table_blue!25.227}51.00          & \cellcolor{table_blue!24.421}49.79          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{GPT3.5}                 & \cellcolor{table_blue!57.759}82.86          & \cellcolor{table_blue!60.840}85.88          & \cellcolor{table_blue!56.334}81.38          & \cellcolor{table_blue!54.545}80.00           & \cellcolor{table_blue!51.648}76.47          & \cellcolor{table_blue!47.847}72.12          & \cellcolor{table_blue!43.131}68.00          & \cellcolor{table_blue!38.523}64.00          & \cellcolor{table_blue!36.632}61.88          \\
                              & \texttt{GPT4}                   & \cellcolor{table_blue!70.705}\textbf{95.24} & \cellcolor{table_blue!67.558}\textbf{92.94} & \cellcolor{table_blue!69.602}\textbf{94.48} & \cellcolor{table_blue!76.364}\textbf{100.00} & \cellcolor{table_blue!66.624}\textbf{91.76} & \cellcolor{table_blue!69.579}\textbf{95.15} & \cellcolor{table_blue!56.626}\textbf{81.60} & \cellcolor{table_blue!70.227}\textbf{95.00} & \cellcolor{table_blue!66.316}\textbf{91.25} \\
            \midrule
        \end{tabular}
\begin{tabular}{llccccccccc}
            \rowcolor[gray]{.9}
            \multicolumn{11}{c}{continued from previous page}                                                                                                                                                                                                                                                                                                                                                                                                                                  \\
            \midrule
            \textbf{Q. Types} & \textbf{Models}                 & \textbf{GS}                                 & \textbf{SC}                                 & \textbf{DO}                                 & \textbf{IO}                                  & \textbf{MVP}                                & \textbf{ADJ}                                & \textbf{ADV}                                & \textbf{PPA}                                & \textbf{CO}                                 \\
            \midrule
            \multirow{23}{*}{\textbf{FITB} (Acc.)}
                              & \texttt{Mistral 7B}             & \cellcolor{table_blue!40.892}62.22          & \cellcolor{table_blue!34.949}53.33          & \cellcolor{table_blue!32.297}49.20          & \cellcolor{table_blue!55.970}85.00           & \cellcolor{table_blue!34.840}53.33          & \cellcolor{table_blue!52.174}79.26          & \cellcolor{table_blue!26.947}40.87          & \cellcolor{table_blue!18.750}28.67          & \cellcolor{table_blue!42.639}64.73          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Baichuan2 7B}           & \cellcolor{table_blue!33.304}50.79          & \cellcolor{table_blue!30.254}46.27          & \cellcolor{table_blue!23.461}35.86          & \cellcolor{table_blue!47.015}71.67           & \cellcolor{table_blue!26.850}41.37          & \cellcolor{table_blue!49.047}74.57          & \cellcolor{table_blue!27.711}42.03          & \cellcolor{table_blue!11.471}17.67          & \cellcolor{table_blue!36.812}55.91          \\
                              & \texttt{Baichuan2 13B}          & \cellcolor{table_blue!38.363}58.41          & \cellcolor{table_blue!37.296}56.86          & \cellcolor{table_blue!28.945}44.14          & \cellcolor{table_blue!50.373}76.67           & \cellcolor{table_blue!33.530}51.37          & \cellcolor{table_blue!47.895}72.84          & \cellcolor{table_blue!30.387}46.09          & \cellcolor{table_blue!11.250}17.33          & \cellcolor{table_blue!40.933}62.15          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Falcon 1B}              & \cellcolor{table_blue!6.745}10.79           & \cellcolor{table_blue!14.345}22.35          & \cellcolor{table_blue!7.160}11.26           & \cellcolor{table_blue!8.955}15.00            & \cellcolor{table_blue!15.717}24.71          & \cellcolor{table_blue!13.990}21.98          & \cellcolor{table_blue!15.098}22.90          & \cellcolor{table_blue!2.868}4.67            & \cellcolor{table_blue!12.650}19.35          \\
                              & \texttt{Falcon 7B}              & \cellcolor{table_blue!12.226}19.05          & \cellcolor{table_blue!13.823}21.57          & \cellcolor{table_blue!20.262}31.03          & \cellcolor{table_blue!27.985}43.33           & \cellcolor{table_blue!16.765}26.27          & \cellcolor{table_blue!32.753}50.12          & \cellcolor{table_blue!10.511}15.94          & \cellcolor{table_blue!5.735}9.00            & \cellcolor{table_blue!18.050}27.53          \\
                              & \texttt{Falcon 40B}             & \cellcolor{table_blue!35.833}54.60          & \cellcolor{table_blue!29.993}45.88          & \cellcolor{table_blue!27.726}42.30          & \cellcolor{table_blue!47.015}71.67           & \cellcolor{table_blue!34.578}52.94          & \cellcolor{table_blue!42.628}64.94          & \cellcolor{table_blue!20.831}31.59          & \cellcolor{table_blue!11.029}17.00          & \cellcolor{table_blue!31.411}47.74          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Llama 7B}               & \cellcolor{table_blue!25.505}39.05          & \cellcolor{table_blue!27.125}41.57          & \cellcolor{table_blue!24.984}38.16          & \cellcolor{table_blue!39.179}60.00           & \cellcolor{table_blue!23.445}36.27          & \cellcolor{table_blue!43.945}66.91          & \cellcolor{table_blue!20.640}31.30          & \cellcolor{table_blue!5.074}8.00            & \cellcolor{table_blue!19.614}29.89          \\
                              & \texttt{Llama 13B}              & \cellcolor{table_blue!36.044}54.92          & \cellcolor{table_blue!23.734}36.47          & \cellcolor{table_blue!28.488}43.45          & \cellcolor{table_blue!44.776}68.33           & \cellcolor{table_blue!31.041}47.65          & \cellcolor{table_blue!45.755}69.63          & \cellcolor{table_blue!19.111}28.99          & \cellcolor{table_blue!12.794}19.67          & \cellcolor{table_blue!29.563}44.95          \\
                              & \texttt{Llama 30B}              & \cellcolor{table_blue!41.103}62.54          & \cellcolor{table_blue!36.253}55.29          & \cellcolor{table_blue!28.183}42.99          & \cellcolor{table_blue!52.612}80.00           & \cellcolor{table_blue!34.840}53.33          & \cellcolor{table_blue!53.491}81.23          & \cellcolor{table_blue!32.298}48.99          & \cellcolor{table_blue!16.544}25.33          & \cellcolor{table_blue!40.223}61.08          \\
                              & \texttt{Llama 65B}              & \cellcolor{table_blue!42.789}65.08          & \cellcolor{table_blue!39.644}60.39          & \cellcolor{table_blue!34.125}51.95          & \cellcolor{table_blue!52.612}80.00           & \cellcolor{table_blue!38.638}59.02          & \cellcolor{table_blue!56.124}85.19          & \cellcolor{table_blue!34.209}51.88          & \cellcolor{table_blue!22.279}34.00          & \cellcolor{table_blue!46.476}70.54          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Llama2 7B}              & \cellcolor{table_blue!30.985}47.30          & \cellcolor{table_blue!33.645}51.37          & \cellcolor{table_blue!25.289}38.62          & \cellcolor{table_blue!49.254}75.00           & \cellcolor{table_blue!28.291}43.53          & \cellcolor{table_blue!46.413}70.62          & \cellcolor{table_blue!22.551}34.20          & \cellcolor{table_blue!5.956}9.33            & \cellcolor{table_blue!24.446}37.20          \\
                              & \texttt{Llama2 13B}             & \cellcolor{table_blue!38.363}58.41          & \cellcolor{table_blue!39.383}60.00          & \cellcolor{table_blue!28.640}43.68          & \cellcolor{table_blue!50.373}76.67           & \cellcolor{table_blue!30.648}47.06          & \cellcolor{table_blue!52.174}79.26          & \cellcolor{table_blue!25.609}38.84          & \cellcolor{table_blue!16.765}25.67          & \cellcolor{table_blue!35.532}53.98          \\
                              & \texttt{Llama2 70B}             & \cellcolor{table_blue!44.054}66.98          & \cellcolor{table_blue!41.730}63.53          & \cellcolor{table_blue!32.449}49.43          & \cellcolor{table_blue!57.090}86.67           & \cellcolor{table_blue!39.293}60.00          & \cellcolor{table_blue!56.289}85.43          & \cellcolor{table_blue!35.547}\textbf{53.91} & \cellcolor{table_blue!22.279}34.00          & \cellcolor{table_blue!45.766}69.46          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Mistral 7B\,(Instruct)} & \cellcolor{table_blue!36.887}56.19          & \cellcolor{table_blue!33.906}51.76          & \cellcolor{table_blue!30.621}46.67          & \cellcolor{table_blue!41.418}63.33           & \cellcolor{table_blue!24.492}37.84          & \cellcolor{table_blue!41.311}62.96          & \cellcolor{table_blue!31.343}47.54          & \cellcolor{table_blue!4.632}7.33            & \cellcolor{table_blue!33.685}51.18          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Baichuan2 7B\,(Chat)}   & \cellcolor{table_blue!33.936}51.75          & \cellcolor{table_blue!28.168}43.14          & \cellcolor{table_blue!23.613}36.09          & \cellcolor{table_blue!34.701}53.33           & \cellcolor{table_blue!23.445}36.27          & \cellcolor{table_blue!47.236}71.85          & \cellcolor{table_blue!27.903}42.32          & \cellcolor{table_blue!10.588}16.33          & \cellcolor{table_blue!33.969}51.61          \\
                              & \texttt{Baichuan2 13B\,(Chat)}  & \cellcolor{table_blue!36.887}56.19          & \cellcolor{table_blue!34.166}52.16          & \cellcolor{table_blue!22.394}34.25          & \cellcolor{table_blue!36.940}56.67           & \cellcolor{table_blue!29.731}45.69          & \cellcolor{table_blue!38.184}58.27          & \cellcolor{table_blue!21.596}32.75          & \cellcolor{table_blue!8.382}13.00           & \cellcolor{table_blue!37.806}57.42          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Falcon 7B\,(Instruct)}  & \cellcolor{table_blue!13.912}21.59          & \cellcolor{table_blue!12.780}20.00          & \cellcolor{table_blue!16.758}25.75          & \cellcolor{table_blue!21.269}33.33           & \cellcolor{table_blue!11.264}18.04          & \cellcolor{table_blue!18.927}29.38          & \cellcolor{table_blue!10.129}15.36          & \cellcolor{table_blue!5.515}8.67            & \cellcolor{table_blue!7.249}11.18           \\
                              & \texttt{Falcon 40B\,(Instruct)} & \cellcolor{table_blue!34.569}52.70          & \cellcolor{table_blue!29.472}45.10          & \cellcolor{table_blue!26.051}39.77          & \cellcolor{table_blue!49.254}75.00           & \cellcolor{table_blue!34.578}52.94          & \cellcolor{table_blue!47.730}72.59          & \cellcolor{table_blue!24.271}36.81          & \cellcolor{table_blue!12.574}19.33          & \cellcolor{table_blue!25.441}38.71          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Llama2 7B\,(Chat)}      & \cellcolor{table_blue!30.353}46.35          & \cellcolor{table_blue!19.039}29.41          & \cellcolor{table_blue!16.605}25.52          & \cellcolor{table_blue!33.582}51.67           & \cellcolor{table_blue!24.231}37.45          & \cellcolor{table_blue!20.409}31.60          & \cellcolor{table_blue!14.525}22.03          & \cellcolor{table_blue!3.529}5.67            & \cellcolor{table_blue!19.898}30.32          \\
                              & \texttt{Llama2 13B\,(Chat)}     & \cellcolor{table_blue!34.990}53.33          & \cellcolor{table_blue!32.080}49.02          & \cellcolor{table_blue!23.461}35.86          & \cellcolor{table_blue!50.373}76.67           & \cellcolor{table_blue!30.255}46.47          & \cellcolor{table_blue!43.615}66.42          & \cellcolor{table_blue!23.316}35.36          & \cellcolor{table_blue!9.926}15.33           & \cellcolor{table_blue!28.994}44.09          \\
                              & \texttt{Llama2 70B\,(Chat)}     & \cellcolor{table_blue!40.049}60.95          & \cellcolor{table_blue!31.298}47.84          & \cellcolor{table_blue!30.316}46.21          & \cellcolor{table_blue!50.373}76.67           & \cellcolor{table_blue!38.769}59.22          & \cellcolor{table_blue!54.149}82.22          & \cellcolor{table_blue!24.462}37.10          & \cellcolor{table_blue!20.294}31.00          & \cellcolor{table_blue!43.776}66.45          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{GPT3.5}                 & \cellcolor{table_blue!48.270}73.33          & \cellcolor{table_blue!39.383}60.00          & \cellcolor{table_blue!33.058}50.34          & \cellcolor{table_blue!52.612}80.00           & \cellcolor{table_blue!36.542}55.88          & \cellcolor{table_blue!44.768}68.15          & \cellcolor{table_blue!32.107}48.70          & \cellcolor{table_blue!27.574}42.00          & \cellcolor{table_blue!37.380}56.77          \\
                              & \texttt{GPT4}                   & \cellcolor{table_blue!56.490}\textbf{85.71} & \cellcolor{table_blue!44.077}\textbf{67.06} & \cellcolor{table_blue!42.656}\textbf{64.83} & \cellcolor{table_blue!66.045}\textbf{100.00} & \cellcolor{table_blue!40.472}\textbf{61.76} & \cellcolor{table_blue!59.087}\textbf{89.63} & \cellcolor{table_blue!30.960}46.96          & \cellcolor{table_blue!35.515}\textbf{54.00} & \cellcolor{table_blue!50.598}\textbf{76.77} \\
            \midrule
            \midrule
            \multirow{23}{*}{\textbf{FITB} ($F_1$)}
                              & \texttt{Mistral 7B}             & \cellcolor{table_blue!42.722}69.88          & \cellcolor{table_blue!37.695}68.68          & \cellcolor{table_blue!39.827}70.67          & \cellcolor{table_blue!56.086}86.43           & \cellcolor{table_blue!42.547}69.39          & \cellcolor{table_blue!58.608}89.55          & \cellcolor{table_blue!28.278}56.73          & \cellcolor{table_blue!19.070}37.77          & \cellcolor{table_blue!49.917}79.56          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Baichuan2 7B}           & \cellcolor{table_blue!33.178}58.21          & \cellcolor{table_blue!32.739}63.73          & \cellcolor{table_blue!28.717}59.48          & \cellcolor{table_blue!46.572}75.32           & \cellcolor{table_blue!35.410}60.55          & \cellcolor{table_blue!56.841}87.72          & \cellcolor{table_blue!28.229}56.68          & \cellcolor{table_blue!8.572}24.11           & \cellcolor{table_blue!45.122}74.12          \\
                              & \texttt{Baichuan2 13B}          & \cellcolor{table_blue!39.007}65.34          & \cellcolor{table_blue!42.578}73.57          & \cellcolor{table_blue!32.800}63.59          & \cellcolor{table_blue!53.122}82.97           & \cellcolor{table_blue!41.836}68.51          & \cellcolor{table_blue!56.086}86.94          & \cellcolor{table_blue!31.691}60.42          & \cellcolor{table_blue!10.325}26.39          & \cellcolor{table_blue!44.732}73.68          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Falcon 1B}              & \cellcolor{table_blue!3.621}22.08           & \cellcolor{table_blue!13.179}44.16          & \cellcolor{table_blue!5.459}36.04           & \cellcolor{table_blue!2.922}24.34            & \cellcolor{table_blue!22.073}44.04          & \cellcolor{table_blue!18.017}47.40          & \cellcolor{table_blue!13.954}41.26          & \cellcolor{table_red!12.857}10.19           & \cellcolor{table_blue!13.478}38.22          \\
                              & \texttt{Falcon 7B}              & \cellcolor{table_blue!9.528}29.30           & \cellcolor{table_blue!11.803}42.78          & \cellcolor{table_blue!22.589}53.30          & \cellcolor{table_blue!21.580}46.13           & \cellcolor{table_blue!21.673}43.54          & \cellcolor{table_blue!40.574}70.83          & \cellcolor{table_blue!5.104}31.70           & \cellcolor{table_blue!1.526}14.95           & \cellcolor{table_blue!22.539}48.50          \\
                              & \texttt{Falcon 40B}             & \cellcolor{table_blue!38.309}64.48          & \cellcolor{table_blue!34.818}65.80          & \cellcolor{table_blue!33.243}64.04          & \cellcolor{table_blue!46.752}75.53           & \cellcolor{table_blue!42.930}69.86          & \cellcolor{table_blue!51.261}81.92          & \cellcolor{table_blue!18.725}46.41          & \cellcolor{table_blue!10.653}26.82          & \cellcolor{table_blue!35.607}63.32          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Llama 7B}               & \cellcolor{table_blue!27.459}51.22          & \cellcolor{table_blue!30.166}61.15          & \cellcolor{table_blue!29.936}60.71          & \cellcolor{table_blue!34.718}61.47           & \cellcolor{table_blue!32.373}56.79          & \cellcolor{table_blue!52.302}83.01          & \cellcolor{table_blue!17.337}44.91          & \cellcolor{table_blue!0.418}13.51           & \cellcolor{table_blue!22.770}48.76          \\
                              & \texttt{Llama 13B}              & \cellcolor{table_blue!37.145}63.06          & \cellcolor{table_blue!28.121}59.10          & \cellcolor{table_blue!35.930}66.75          & \cellcolor{table_blue!44.002}72.32           & \cellcolor{table_blue!39.261}65.32          & \cellcolor{table_blue!52.311}83.01          & \cellcolor{table_blue!18.776}46.47          & \cellcolor{table_blue!11.365}27.75          & \cellcolor{table_blue!33.989}61.49          \\
                              & \texttt{Llama 30B}              & \cellcolor{table_blue!41.359}68.21          & \cellcolor{table_blue!38.840}69.83          & \cellcolor{table_blue!35.203}66.01          & \cellcolor{table_blue!51.533}81.11           & \cellcolor{table_blue!43.821}70.97          & \cellcolor{table_blue!60.788}91.82          & \cellcolor{table_blue!36.624}65.75          & \cellcolor{table_blue!19.271}38.03          & \cellcolor{table_blue!47.151}76.42          \\
                              & \texttt{Llama 65B}              & \cellcolor{table_blue!43.606}70.96          & \cellcolor{table_blue!41.706}72.70          & \cellcolor{table_blue!41.388}72.25          & \cellcolor{table_blue!54.659}84.76           & \cellcolor{table_blue!48.131}76.30          & \cellcolor{table_blue!62.785}93.89          & \cellcolor{table_blue!35.610}64.65          & \cellcolor{table_blue!25.386}45.98          & \cellcolor{table_blue!52.887}82.93          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Llama2 7B}              & \cellcolor{table_blue!30.630}55.10          & \cellcolor{table_blue!37.446}68.43          & \cellcolor{table_blue!30.255}61.03          & \cellcolor{table_blue!50.683}80.12           & \cellcolor{table_blue!35.538}60.71          & \cellcolor{table_blue!54.747}85.55          & \cellcolor{table_blue!22.397}50.38          & \cellcolor{table_blue!2.105}15.70           & \cellcolor{table_blue!28.311}55.05          \\
                              & \texttt{Llama2 13B}             & \cellcolor{table_blue!40.226}66.83          & \cellcolor{table_blue!43.472}74.46          & \cellcolor{table_blue!33.581}64.38          & \cellcolor{table_blue!49.852}79.15           & \cellcolor{table_blue!39.489}65.60          & \cellcolor{table_blue!58.646}89.59          & \cellcolor{table_blue!24.726}52.89          & \cellcolor{table_blue!18.913}37.56          & \cellcolor{table_blue!42.585}71.24          \\
                              & \texttt{Llama2 70B}             & \cellcolor{table_blue!46.423}74.40          & \cellcolor{table_blue!44.798}75.79          & \cellcolor{table_blue!38.355}69.19          & \cellcolor{table_blue!57.105}87.62           & \cellcolor{table_blue!50.059}78.69          & \cellcolor{table_blue!61.964}93.04          & \cellcolor{table_blue!38.274}\textbf{67.53} & \cellcolor{table_blue!26.903}47.96          & \cellcolor{table_blue!52.703}82.72          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Mistral 7B\,(Instruct)} & \cellcolor{table_blue!37.900}63.98          & \cellcolor{table_blue!37.363}68.35          & \cellcolor{table_blue!39.119}69.96          & \cellcolor{table_blue!44.179}72.52           & \cellcolor{table_blue!34.808}59.81          & \cellcolor{table_blue!48.293}78.84          & \cellcolor{table_blue!31.058}59.73          & \cellcolor{table_blue!3.407}17.40           & \cellcolor{table_blue!42.450}71.09          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Baichuan2 7B\,(Chat)}   & \cellcolor{table_blue!38.419}64.62          & \cellcolor{table_blue!29.896}60.88          & \cellcolor{table_blue!32.615}63.41          & \cellcolor{table_blue!37.665}64.92           & \cellcolor{table_blue!37.113}62.66          & \cellcolor{table_blue!55.202}86.02          & \cellcolor{table_blue!28.653}57.14          & \cellcolor{table_blue!12.609}29.36          & \cellcolor{table_blue!41.699}70.24          \\
                              & \texttt{Baichuan2 13B\,(Chat)}  & \cellcolor{table_blue!39.408}65.83          & \cellcolor{table_blue!36.643}67.63          & \cellcolor{table_blue!27.254}58.01          & \cellcolor{table_blue!35.563}62.46           & \cellcolor{table_blue!39.170}65.21          & \cellcolor{table_blue!45.949}76.41          & \cellcolor{table_blue!20.241}48.05          & \cellcolor{table_blue!7.939}23.29           & \cellcolor{table_blue!42.798}71.48          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Falcon 7B\,(Instruct)}  & \cellcolor{table_blue!11.628}31.87          & \cellcolor{table_blue!12.848}43.82          & \cellcolor{table_blue!17.625}48.30          & \cellcolor{table_blue!19.240}43.40           & \cellcolor{table_blue!13.472}33.39          & \cellcolor{table_blue!24.040}53.66          & \cellcolor{table_blue!3.792}30.28           & \cellcolor{table_blue!1.967}15.52           & \cellcolor{table_blue!3.638}27.05           \\
                              & \texttt{Falcon 40B\,(Instruct)} & \cellcolor{table_blue!35.689}61.28          & \cellcolor{table_blue!33.707}64.69          & \cellcolor{table_blue!31.862}62.65          & \cellcolor{table_blue!49.749}79.03           & \cellcolor{table_blue!44.559}71.88          & \cellcolor{table_blue!55.826}86.67          & \cellcolor{table_blue!23.804}51.90          & \cellcolor{table_blue!12.939}29.79          & \cellcolor{table_blue!29.816}56.75          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{Llama2 7B\,(Chat)}      & \cellcolor{table_blue!30.169}54.53          & \cellcolor{table_blue!17.664}48.64          & \cellcolor{table_blue!18.385}49.07          & \cellcolor{table_blue!38.247}65.60           & \cellcolor{table_blue!30.907}54.98          & \cellcolor{table_blue!25.490}55.16          & \cellcolor{table_blue!9.694}36.66           & \cellcolor{table_red!14.979}9.73            & \cellcolor{table_blue!30.653}57.70          \\
                              & \texttt{Llama2 13B\,(Chat)}     & \cellcolor{table_blue!37.338}63.30          & \cellcolor{table_blue!38.309}69.30          & \cellcolor{table_blue!29.929}60.70          & \cellcolor{table_blue!51.850}81.48           & \cellcolor{table_blue!42.391}69.20          & \cellcolor{table_blue!52.054}82.75          & \cellcolor{table_blue!20.078}47.87          & \cellcolor{table_blue!7.154}22.27           & \cellcolor{table_blue!39.240}67.45          \\
                              & \texttt{Llama2 70B\,(Chat)}     & \cellcolor{table_blue!42.398}69.48          & \cellcolor{table_blue!35.747}66.73          & \cellcolor{table_blue!37.243}68.07          & \cellcolor{table_blue!48.950}78.10           & \cellcolor{table_blue!49.953}78.56          & \cellcolor{table_blue!59.973}90.97          & \cellcolor{table_blue!20.051}47.84          & \cellcolor{table_blue!25.818}46.54          & \cellcolor{table_blue!51.215}81.03          \\
            \cmidrule(l{0pt}r{0pt}){2-11}
                              & \texttt{GPT3.5}                 & \cellcolor{table_blue!50.790}79.74          & \cellcolor{table_blue!42.962}73.95          & \cellcolor{table_blue!42.024}72.89          & \cellcolor{table_blue!52.722}82.50           & \cellcolor{table_blue!50.290}78.98          & \cellcolor{table_blue!44.441}74.84          & \cellcolor{table_blue!34.542}63.50          & \cellcolor{table_blue!38.985}63.67          & \cellcolor{table_blue!39.259}67.47          \\
                              & \texttt{GPT4}                   & \cellcolor{table_blue!56.632}\textbf{86.88} & \cellcolor{table_blue!50.120}\textbf{81.12} & \cellcolor{table_blue!51.895}\textbf{82.83} & \cellcolor{table_blue!67.706}\textbf{100.00} & \cellcolor{table_blue!54.476}\textbf{84.16} & \cellcolor{table_blue!65.103}\textbf{96.30} & \cellcolor{table_blue!34.863}63.84          & \cellcolor{table_blue!45.611}\textbf{72.29} & \cellcolor{table_blue!57.624}\textbf{88.30} \\
            \bottomrule
        \end{tabular}

==> figures/acc_vs_params.tex <==
\begin{figure}[tb!]
    \captionsetup[subfigure]{skip=-1pt, margin=5pt}
    \subfloat[True / False] {
        \begin{minipage}[t]{0.46\linewidth}
            \centering
            \begin{tikzpicture}[trim left]
                \begin{axis}[
                        width=1.25\linewidth,
                        height=1.2\linewidth,
                        xlabel=Model Size (B),
                        xmin=0,
                        xmax=70,
                        ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                        font=\scriptsize,
                        ylabel shift=-4pt,
                        xlabel shift=-4pt,
                        yticklabel shift=-2pt,
                        xticklabel shift=-1pt,
                        ylabel=Acc. (\%),
                    ]
                    \addplot [
                        mark size=2pt,
                        mark options={fill=white},
                        opacity=1.0,
                        mark=x,
                        figure_green,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.78	48.35333333333333	0.6566666666666663	0.8433333333333337\\
                            13.02	48.85999999999999	1.470000000000006	2.3799999999999955\\
                            32.53	50.89333333333334	2.346666666666664	1.5033333333333374\\
                            65.29	52.23666666666667	0.8133333333333255	0.4966666666666697\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=triangle*,
                        figure_blue,
                        densely dashed,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.92	53.64666666666667	1.0933333333333337	0.8766666666666652\\
                            41.3	55.77333333333333	0.46666666666666856	0.37333333333333485\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=triangle*,
                        figure_blue,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            1.31	49.64000000000001	0.6899999999999906	1.1900000000000048\\
                            6.92	47.07333333333333	0.4366666666666674	0.4033333333333289\\
                            41.3	57.65	1.9699999999999989	1.7800000000000011\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=*,
                        red,
                        densely dashed,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            7.51	55.15	1.3800000000000026	0.8799999999999955\\
                            13.9	57.123333333333335	0.6266666666666652	0.5033333333333374\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=*,
                        red,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            7.51	50.60999999999999	0.47000000000000597	0.6599999999999895\\
                            13.9	52.050000000000004	0.7199999999999989	0.6900000000000048\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=square*,
                        figure_green,
                        densely dashed,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.74	52.14000000000001	0.7199999999999918	0.970000000000006\\
                            13.02	51.830000000000005	1.499999999999993	0.9400000000000048\\
                            68.98	60.093333333333334	0.846666666666664	0.5633333333333326\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=square*,
                        figure_green,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.74	48.73	1.8800000000000026	1.8799999999999955\\
                            13.02	54.46	0.46999999999999886	0.75\\
                            68.98	57.34	1.4399999999999977	0.9100000000000037\\
                        };
                    \addplot [densely dashed] coordinates {
                            (0, 63.38)
                            (100, 63.38)
                        };
                    \addplot [thick] coordinates {
                            (0, 88.83)
                            (100, 88.83)
                        };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
    }%
    \hfill%
    \subfloat[Multiple Choice] {
        \begin{minipage}[t]{0.46\linewidth}
            \centering
            \begin{tikzpicture}[trim left]
                \begin{axis}[
                        width=1.25\linewidth,
                        height=1.2\linewidth,
                        xlabel=Model Size (B),
                        xmin=0,
                        xmax=70,
                        ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                        font=\scriptsize,
                        ylabel shift=-4pt,
                        xlabel shift=-4pt,
                        yticklabel shift=-2pt,
                        xticklabel shift=-1pt,
                        ylabel=Acc. (\%),
                    ]
                    \addplot [
                        mark size=2pt,
                        mark options={fill=white},
                        opacity=1.0,
                        mark=x,
                        figure_green,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.78	33.61333333333334	0.61666666666666	0.403333333333336\\
                            13.02	36.52666666666667	0.4033333333333289	0.806666666666672\\
                            32.53	48.620000000000005	0.11999999999999744	0.060000000000002274\\
                            65.29	55.22666666666667	1.0533333333333346	1.4566666666666634\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=triangle*,
                        figure_blue,
                        densely dashed,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.92	28.59	0.620000000000001	0.6799999999999997\\
                            41.3	53.70666666666667	0.7133333333333312	1.4266666666666694\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=triangle*,
                        figure_blue,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            1.31	25.763333333333332	1.1166666666666671	1.0233333333333334\\
                            6.92	27.533333333333335	0.5566666666666649	1.0233333333333334\\
                            41.3	54.23	0.5600000000000023	0.9299999999999997\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=*,
                        red,
                        densely dashed,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            7.51	54.26	0.8999999999999986	1.2399999999999949\\
                            13.9	57.45666666666667	0.4933333333333323	0.4366666666666674\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=*,
                        red,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            7.51	52.80666666666667	0.4933333333333252	0.5266666666666708\\
                            13.9	57.673333333333325	0.6566666666666734	0.6533333333333218\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=square*,
                        figure_green,
                        densely dashed,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.74	48.68333333333334	0.5266666666666637	0.3133333333333397\\
                            13.02	51.47	0.6200000000000045	0.3100000000000023\\
                            68.98	68.65	0.28000000000000114	0.28000000000000114\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=square*,
                        figure_green,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.74	35.193333333333335	0.336666666666666	0.4933333333333323\\
                            13.02	41.92333333333333	0.12666666666666515	0.2533333333333303\\
                            68.98	66.94666666666667	0.12333333333332064	0.1566666666666663\\
                        };
                    \addplot [densely dashed] coordinates {
                            (0, 73.58)
                            (100, 73.58)
                        };
                    \addplot [thick] coordinates {
                            (0, 92.28)
                            (100, 92.28)
                        };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
    }%
    \vspace{5pt}%
    \\
    \subfloat[Fill in the Blank] {
        \begin{minipage}[t]{0.46\linewidth}
            \centering
            \begin{tikzpicture}[trim left]
                \begin{axis}[
                        width=1.25\linewidth,
                        height=1.2\linewidth,
                        xlabel=Model Size (B),
                        xmin=0,
                        xmax=70,
                        ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                        font=\scriptsize,
                        ylabel shift=-4pt,
                        xlabel shift=-4pt,
                        yticklabel shift=-2pt,
                        xticklabel shift=-1pt,
                        ylabel=Acc. (\%),
                    ]
                    \addplot [
                        mark size=2pt,
                        mark options={fill=white},
                        opacity=1.0,
                        mark=x,
                        figure_green,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.78	37.473333333333336	1.7466666666666626	1.163333333333334\\
                            13.02	45.01333333333333	1.4866666666666717	1.0333333333333314\\
                            32.53	55.18000000000001	0.8399999999999963	0.710000000000008\\
                            65.29	61.10333333333333	1.0366666666666688	0.7133333333333312\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=triangle*,
                        figure_blue,
                        densely dashed,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.92	19.19	0.7099999999999973	1.0300000000000011\\
                            41.3	46.21666666666667	0.5833333333333286	1.06666666666667\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=triangle*,
                        figure_blue,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            1.31	17.766666666666666	0.19333333333333513	0.19666666666666544\\
                            6.92	26.633333333333336	0.9366666666666639	0.6133333333333368\\
                            41.3	46.343333333333334	1.1366666666666632	0.7133333333333312\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=*,
                        red,
                        densely dashed,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            7.51	44.46666666666666	1.163333333333341	0.7766666666666637\\
                            13.9	44.690000000000005	1.2299999999999969	0.8100000000000023\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=*,
                        red,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            7.51	46.86000000000001	0.4199999999999946	0.7400000000000091\\
                            13.9	52.586666666666666	1.0033333333333374	0.7466666666666626\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=square*,
                        figure_green,
                        densely dashed,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.74	29.64333333333333	0.9366666666666674	0.5133333333333319\\
                            13.02	44.46666666666666	0.29333333333333655	0.4866666666666646\\
                            68.98	55.86000000000001	0.54999999999999	0.710000000000008\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=square*,
                        figure_green,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.74	42.71666666666666	0.4833333333333414	0.38666666666666316\\
                            13.02	51.650000000000006	0.18999999999999773	0.19000000000000483\\
                            68.98	61.586666666666666	0.5533333333333346	1.0066666666666677\\
                        };
                    \addplot [densely dashed] coordinates {
                            (0, 57.28)
                            (100, 57.28)
                        };
                    \addplot [thick] coordinates {
                            (0, 69.32)
                            (100, 69.32)
                        };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
    }%
    \hfill%
    \subfloat[Fill in the Blank] {
        \begin{minipage}[t]{0.46\linewidth}
            \centering
            \begin{tikzpicture}[trim left]
                \begin{axis}[
                        width=1.25\linewidth,
                        height=1.2\linewidth,
                        xlabel=Model Size (B),
                        xmin=0,
                        xmax=70,
                        ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                        font=\scriptsize,
                        ylabel shift=-4pt,
                        xlabel shift=-4pt,
                        yticklabel shift=-2pt,
                        xticklabel shift=-1pt,
                        ylabel=$F_1$ (\%),
                    ]
                    \addplot [
                        mark size=2pt,
                        mark options={fill=white},
                        opacity=1.0,
                        mark=x,
                        figure_green,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.78	53.923333333333325	1.296666666666674	0.943333333333328\\
                            13.02	60.903333333333336	1.096666666666664	1.0433333333333366\\
                            32.53	69.86666666666667	0.5633333333333326	0.5666666666666771\\
                            65.29	74.11333333333334	1.2566666666666606	0.9333333333333371\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=triangle*,
                        figure_blue,
                        densely dashed,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.92	36.01	0.6600000000000037	0.75\\
                            41.3	62.38999999999999	0.28000000000000824	0.1799999999999926\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=triangle*,
                        figure_blue,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            1.31	36.26666666666667	0.29333333333332945	0.3466666666666711\\
                            6.92	43.67333333333334	0.36666666666666003	0.3233333333333377\\
                            41.3	62.07	0.10999999999999943	0.17999999999999972\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=*,
                        red,
                        densely dashed,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            7.51	63.21666666666667	0.68333333333333	0.46666666666666856\\
                            13.9	60.830000000000005	0.5999999999999943	0.5000000000000071\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=*,
                        red,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            7.51	62.343333333333334	0.20666666666666345	0.38333333333333286\\
                            13.9	66.39	0.9899999999999949	0.6899999999999977\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=square*,
                        figure_green,
                        densely dashed,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.74	47.776666666666664	0.9233333333333391	0.9466666666666654\\
                            13.02	62.22	0.6400000000000006	0.8500000000000014\\
                            68.98	70.63	0.18999999999999773	0.1700000000000017\\
                        };
                    \addplot [
                        mark size=1pt,
                        mark options={fill opacity=1.0, solid},
                        opacity=1.0,
                        mark=square*,
                        figure_green,
                    ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                            x	y	ey+	ey-\\
                            6.74	58.07666666666666	0.38333333333333997	0.5666666666666629\\
                            13.02	66.4	0.5799999999999983	0.7700000000000102\\
                            68.98	75.11	0.5499999999999972	0.8799999999999955\\
                        };
                    \addplot [densely dashed] coordinates {
                            (0, 72.36)
                            (100, 72.36)
                        };
                    \addplot [thick] coordinates {
                            (0, 83.1)
                            (100, 83.1)
                        };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
    }%
    \centering
    \begin{tcolorbox}[
            left=0pt,
            right=-2pt,
            top=0pt,
            bottom=0pt,
            boxsep=2pt,
            boxrule=0pt,
            colback=gray!8,
            width=0.85\linewidth,
        ]
        \centering
        \begin{tikzpicture}
            \node[anchor=west] at (-0.9cm, 0.15) {\scriptsize \textbf{Legend}};
            \node[anchor=west] (m_1) at (3.8cm, -0.0) {\scriptsize \texttt{Llama}\strut};
            \draw[
                mark size=2pt,
                mark options={fill=white},
                opacity=1.0,
                mark=x,
                figure_green,
            ] ($(m_1.west) + (-3pt, 1pt)$) -- ++(-0.6cm, 0) node[midway,
                inner sep=0pt, minimum size=3pt] {\tikz \pgfextra{\pgfuseplotmark{x}};};
            \node[anchor=west] (m_2) at (0.0cm, -0.3) {\scriptsize \texttt{Falcon\,(Instruct)}\strut};
            \draw[
                mark size=1pt,
                mark options={fill opacity=1.0, solid},
                opacity=1.0,
                mark=triangle*,
                figure_blue,
                densely dashed,
            ] ($(m_2.west) + (-3pt, 1pt)$) -- ++(-0.6cm, 0) node[midway,
                inner sep=0pt, minimum size=3pt] {\tikz \pgfextra{\pgfuseplotmark{triangle*}};};
            \node[anchor=west] (m_3) at (3.8cm, -0.3) {\scriptsize \texttt{Falcon}\strut};
            \draw[
                mark size=1pt,
                mark options={fill opacity=1.0, solid},
                opacity=1.0,
                mark=triangle*,
                figure_blue,
            ] ($(m_3.west) + (-3pt, 1pt)$) -- ++(-0.6cm, 0) node[midway,
                inner sep=0pt, minimum size=3pt] {\tikz \pgfextra{\pgfuseplotmark{triangle*}};};
            \node[anchor=west] (m_4) at (0.0cm, -0.6) {\scriptsize \texttt{Baichuan2\,(Chat)}\strut};
            \draw[
                mark size=1pt,
                mark options={fill opacity=1.0, solid},
                opacity=1.0,
                mark=*,
                red,
                densely dashed,
            ] ($(m_4.west) + (-3pt, 1pt)$) -- ++(-0.6cm, 0) node[midway,
                inner sep=0pt, minimum size=3pt] {\tikz \pgfextra{\pgfuseplotmark{*}};};
            \node[anchor=west] (m_5) at (3.8cm, -0.6) {\scriptsize \texttt{Baichuan2}\strut};
            \draw[
                mark size=1pt,
                mark options={fill opacity=1.0, solid},
                opacity=1.0,
                mark=*,
                red,
            ] ($(m_5.west) + (-3pt, 1pt)$) -- ++(-0.6cm, 0) node[midway,
                inner sep=0pt, minimum size=3pt] {\tikz \pgfextra{\pgfuseplotmark{*}};};
            \node[anchor=west] (m_6) at (0.0cm, -0.8999999999999999) {\scriptsize \texttt{Llama2\,(Chat)}\strut};
            \draw[
                mark size=1pt,
                mark options={fill opacity=1.0, solid},
                opacity=1.0,
                mark=square*,
                figure_green,
                densely dashed,
            ] ($(m_6.west) + (-3pt, 1pt)$) -- ++(-0.6cm, 0) node[midway,
                inner sep=0pt, minimum size=3pt] {\tikz \pgfextra{\pgfuseplotmark{square*}};};
            \node[anchor=west] (m_7) at (3.8cm, -0.8999999999999999) {\scriptsize \texttt{Llama2}\strut};
            \draw[
                mark size=1pt,
                mark options={fill opacity=1.0, solid},
                opacity=1.0,
                mark=square*,
                figure_green,
            ] ($(m_7.west) + (-3pt, 1pt)$) -- ++(-0.6cm, 0) node[midway,
                inner sep=0pt, minimum size=3pt] {\tikz \pgfextra{\pgfuseplotmark{square*}};};
            \node[anchor=west] (m_8) at (0.0cm, -1.2) {\scriptsize \texttt{GPT3.5}};
            \draw[densely dashed] ($(m_8.west) + (-3pt, 1pt)$) -- ++(-0.6cm, 0);
            \node[anchor=west] (m_8) at (3.8cm, -1.2) {\scriptsize \texttt{GPT4}};
            \draw[thick] ($(m_8.west) + (-3pt, 1pt)$) -- ++(-0.6cm, 0);
        \end{tikzpicture}
    \end{tcolorbox}
    \caption{The performance of models with different sizes.}
    \label{fig:acc_vs_params}
\end{figure}


==> figures/acc_vs_steps.tex <==
\begin{figure*}[tb]
    \centering
    \captionsetup[subfigure]{skip=-1pt, margin=5pt}
    \begin{tikzpicture}[
            legend/.style={
                    draw=black,
                    fill=white,
                    font=\scriptsize,
                    inner sep=2pt,
                    minimum width=0.8cm,
                    text opacity=1.0,
                    fill opacity=1.0,
                },
            diff label/.style={
                    font=\scriptsize,
                    inner sep=0.5pt,
                    outer sep=1.5pt,
                    fill=white,
                    fill opacity=0.9,
                    text opacity=1.0,
                    rounded corners=1pt,
                },
            trim left
        ]
        \centering
        \begin{groupplot}[
                group style={
                        group size=3 by 3,
                        x descriptions at=edge bottom,
                        y descriptions at=edge left,
                        horizontal sep=0.1cm,
                        vertical sep=0.1cm,
                    },
                width=0.4\linewidth,
                height=0.3\linewidth,
                xlabel=Training Tokens (T),
                xmin=-100,
                xmax=2740,
                ymin=24.5,
                ymax=69.5,
                xmajorgrids=true,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xtick={0, 440, 880, 1320, 1760, 2200, 2640},
                xticklabels={0, 0.44, 0.88, 1.32, 1.76, 2.20, 2.64},
                /tikz/font=\scriptsize,
                ylabel shift=-4pt,
                xlabel shift=-4pt,
                yticklabel shift=-2pt,
                xticklabel shift=-1pt,
            ]
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue!60, thick,
                mark size=1pt,
                mark options={fill=figure_blue!60, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	33.58803699270383\\
                    440.0	37.944972295770135\\
                    660.0	38.45351893520774\\
                    880.0	41.23315874335798\\
                    1100.0	47.34450650200176\\
                    1320.0	41.12431702109122\\
                    1540.0	44.89454246119332\\
                    1760.0	46.35031544637806\\
                    1980.0	47.215637535746396\\
                    2200.0	49.352475981745435\\
                    2420.0	49.17264968498365\\
                    2640.0	49.30803899366018\\
                };
            \addplot+ [mark=*, draw=figure_blue, thick,
                mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	35.33998178912819\\
                    440.0	41.34427037202512\\
                    660.0	50.21385364999809\\
                    880.0	49.209280109257264\\
                    1100.0	51.98803210508584\\
                    1320.0	52.55867207834868\\
                    1540.0	51.404713550276206\\
                    1760.0	54.17680194784112\\
                    1980.0	52.82340286457571\\
                    2200.0	55.31240077004558\\
                    2420.0	55.0989232661286\\
                    2640.0	55.95040155866723\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	55.96279101919356\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 28.155973905450036) (2750, 28.155973905450036)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.155973905450036) -- (axis cs: 220, 35.33998178912819);
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.155973905450036) -- (axis cs: 220, 33.58803699270383);
            \end{scope}
            \begin{scope}[on above layer]
                \node[anchor=south east, diff label] (diff) at ($(axis cs: 2640, 55.96279101919356) + (-0pt, 5pt)$) {+0.01};
                \draw[-, thin, shorten <=0pt, shorten >=2.8pt, out=-60, in=180, gray] (diff.south) to ($(axis cs: 2640, 55.96279101919356)!0.5!(axis cs: 2640, 55.95040155866723)$);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 52.55867207834868) -- (axis cs: 2640, 52.55867207834868);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=0.8pt, shorten >=1.8pt] (axis cs: 2640, 52.55867207834868) -- node[midway, left, diff label] {+3.39}(axis cs: 2640, 55.95040155866723);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 28.155973905450036) -- node[midway, right, diff label] {+7.18}(axis cs: 220, 35.33998178912819);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 28.155973905450036) -- node[midway, diff label, inner sep=1pt] {+24.40}(axis cs: 1320, 52.55867207834868);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue!60, thick,
                mark size=1pt,
                mark options={fill=figure_blue!60, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	38.07424607747105\\
                    440.0	40.960878142106516\\
                    660.0	46.58879764026823\\
                    880.0	44.043378462496115\\
                    1100.0	46.143175451998985\\
                    1320.0	50.20494728582964\\
                    1540.0	48.89664837704054\\
                    1760.0	52.24693362193363\\
                    1980.0	53.7813534504711\\
                    2200.0	50.917552396452656\\
                    2420.0	53.26201086495204\\
                    2640.0	52.49437653849419\\
                };
            \addplot+ [mark=*, draw=figure_blue, thick,
                mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	38.55141185014311\\
                    440.0	44.546279791377835\\
                    660.0	50.19627413254864\\
                    880.0	49.01995916211603\\
                    1100.0	49.89651180337455\\
                    1320.0	53.16674093879977\\
                    1540.0	53.62289562289562\\
                    1760.0	55.10374991747542\\
                    1980.0	53.368699836837095\\
                    2200.0	54.34775037961313\\
                    2420.0	54.473438870497695\\
                    2640.0	53.82650972847052\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	60.678368653858854\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 27.25286169271948) (2750, 27.25286169271948)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 27.25286169271948) -- (axis cs: 220, 38.55141185014311);
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 27.25286169271948) -- (axis cs: 220, 38.07424607747105);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 53.82650972847052) -- node[midway, left, diff label] {+6.85}(axis cs: 2640, 60.678368653858854);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 53.16674093879977) -- (axis cs: 2640, 53.16674093879977);
                \node[anchor=north east, diff label] (diff) at ($(axis cs: 2640, 53.82650972847052) + (-0pt, -5pt)$) {+0.66};
                \draw[-, thin, shorten <=0pt, shorten >=2.8pt, out=60, in=180, gray] (diff.north) to ($(axis cs: 2640, 53.82650972847052)!0.5!(axis cs: 2640, 53.16674093879977)$);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 27.25286169271948) -- node[midway, right, diff label] {+11.30}(axis cs: 220, 38.55141185014311);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 27.25286169271948) -- node[midway, diff label, inner sep=1pt] {+25.91}(axis cs: 1320, 53.16674093879977);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue!60, thick,
                mark size=1pt,
                mark options={fill=figure_blue!60, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	36.79246676880948\\
                    440.0	44.526545440079275\\
                    660.0	47.289364722838116\\
                    880.0	44.37446428973039\\
                    1100.0	50.46161518220342\\
                    1320.0	47.5013491799206\\
                    1540.0	48.66597291597292\\
                    1760.0	51.227069505265\\
                    1980.0	54.87954754551394\\
                    2200.0	51.96194546194547\\
                    2420.0	54.948819698819705\\
                    2640.0	53.98431110335872\\
                };
            \addplot+ [mark=*, draw=figure_blue, thick,
                mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	39.1201267357237\\
                    440.0	46.00647647473044\\
                    660.0	50.45610893930222\\
                    880.0	50.33982687512505\\
                    1100.0	55.948228260370506\\
                    1320.0	56.45856465697736\\
                    1540.0	53.38468854692011\\
                    1760.0	53.50008427786205\\
                    1980.0	56.47038511586069\\
                    2200.0	56.51715058811231\\
                    2420.0	57.81790754806627\\
                    2640.0	56.62063744603427\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	59.60728844762459\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 28.236715862665843) (2750, 28.236715862665843)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.236715862665843) -- (axis cs: 220, 39.1201267357237);
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.236715862665843) -- (axis cs: 220, 36.79246676880948);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[arrows = {Bar[width=0.8mm]-Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 56.62063744603427) -- (axis cs: 2640, 59.60728844762459);
                \node[anchor=south east, diff label] (diff) at ($(axis cs: 2640, 59.60728844762459) + (-0pt, 2pt)$) {+2.99};
                \draw[-, thin, shorten <=0pt, shorten >=1.8pt, out=-60, in=180, gray] (diff.south) to ($(axis cs: 2640, 59.60728844762459)!0.5!(axis cs: 2640, 56.62063744603427)$);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 56.45856465697736) -- (axis cs: 2640, 56.45856465697736);
                \node[anchor=north east, diff label] (diff) at ($(axis cs: 2640, 56.62063744603427) + (-0pt, -5pt)$) {+0.16};
                \draw[-, thin, shorten <=0pt, shorten >=2.8pt, out=60, in=180, gray] (diff.north) to ($(axis cs: 2640, 56.62063744603427)!0.5!(axis cs: 2640, 56.45856465697736)$);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 28.236715862665843) -- node[midway, right, diff label] {+10.88}(axis cs: 220, 39.1201267357237);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 28.236715862665843) -- node[midway, diff label, inner sep=1pt] {+28.22}(axis cs: 1320, 56.45856465697736);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue!60, thick,
                mark size=1pt,
                mark options={fill=figure_blue!60, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	32.88315626246165\\
                    440.0	39.63256862012525\\
                    660.0	45.05058168816043\\
                    880.0	40.508899625893186\\
                    1100.0	44.330153644422445\\
                    1320.0	40.04756455583259\\
                    1540.0	43.78765094049195\\
                    1760.0	46.41322158908608\\
                    1980.0	46.136382129693864\\
                    2200.0	45.4370558483738\\
                    2420.0	47.55698010973405\\
                    2640.0	44.82229547165583\\
                };
            \addplot+ [mark=*, draw=figure_blue, thick,
                mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	41.87131991116809\\
                    440.0	46.81847048965444\\
                    660.0	49.92743096415387\\
                    880.0	47.54345799072765\\
                    1100.0	49.211897178516836\\
                    1320.0	48.346378188541955\\
                    1540.0	50.31460502254391\\
                    1760.0	53.18419732689093\\
                    1980.0	51.2328538018927\\
                    2200.0	53.546176754242886\\
                    2420.0	51.456170917852695\\
                    2640.0	52.25990186013922\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	58.661723895302856\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 28.85180486732348) (2750, 28.85180486732348)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.85180486732348) -- (axis cs: 220, 41.87131991116809);
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.85180486732348) -- (axis cs: 220, 32.88315626246165);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 52.25990186013922) -- node[midway, left, diff label] {+6.40}(axis cs: 2640, 58.661723895302856);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 48.346378188541955) -- (axis cs: 2640, 48.346378188541955);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=0.8pt, shorten >=1.8pt] (axis cs: 2640, 48.346378188541955) -- node[midway, left, diff label] {+3.91}(axis cs: 2640, 52.25990186013922);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 28.85180486732348) -- node[midway, right, diff label] {+13.02}(axis cs: 220, 41.87131991116809);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 28.85180486732348) -- node[midway, diff label, inner sep=1pt] {+19.49}(axis cs: 1320, 48.346378188541955);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue!60, thick,
                mark size=1pt,
                mark options={fill=figure_blue!60, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	37.5637917008834\\
                    440.0	46.66861185078081\\
                    660.0	48.073608870979946\\
                    880.0	46.64639952029619\\
                    1100.0	45.74570446109544\\
                    1320.0	50.069115692368335\\
                    1540.0	46.2925014866074\\
                    1760.0	52.046607970609934\\
                    1980.0	51.93497728538832\\
                    2200.0	47.508605652264805\\
                    2420.0	50.42396311040667\\
                    2640.0	49.563792967425336\\
                };
            \addplot+ [mark=*, draw=figure_blue, thick,
                mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	41.04548551656134\\
                    440.0	48.562086482554186\\
                    660.0	52.218823784964066\\
                    880.0	50.03242948776515\\
                    1100.0	52.52676671078408\\
                    1320.0	53.65491246815324\\
                    1540.0	54.38838068151762\\
                    1760.0	53.11680790991062\\
                    1980.0	55.27290734315028\\
                    2200.0	56.40606072169382\\
                    2420.0	55.38753566769893\\
                    2640.0	55.00635872220277\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	61.408522248897846\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 30.56445348865718) (2750, 30.56445348865718)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 30.56445348865718) -- (axis cs: 220, 41.04548551656134);
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 30.56445348865718) -- (axis cs: 220, 37.5637917008834);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 55.00635872220277) -- node[midway, left, diff label] {+6.40}(axis cs: 2640, 61.408522248897846);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 53.65491246815324) -- (axis cs: 2640, 53.65491246815324);
                \draw[arrows = {Bar[width=0.8mm]-Bar[width=0.8mm]}, shorten <=0.8pt, shorten >=1.8pt] (axis cs: 2640, 53.65491246815324) -- (axis cs: 2640, 55.00635872220277);
                \node[anchor=north east, diff label] (diff) at ($(axis cs: 2640, 55.00635872220277) + (-0pt, -5pt)$) {+1.35};
                \draw[-, thin, shorten <=0pt, shorten >=1.8pt, out=60, in=180, gray] (diff.north) to ($(axis cs: 2640, 55.00635872220277)!0.5!(axis cs: 2640, 53.65491246815324)$);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 30.56445348865718) -- node[midway, right, diff label] {+10.48}(axis cs: 220, 41.04548551656134);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 30.56445348865718) -- node[midway, diff label, inner sep=1pt] {+23.09}(axis cs: 1320, 53.65491246815324);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue!60, thick,
                mark size=1pt,
                mark options={fill=figure_blue!60, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	35.682539682539684\\
                    440.0	48.779761904761905\\
                    660.0	53.57142857142858\\
                    880.0	55.79365079365079\\
                    1100.0	64.12698412698411\\
                    1320.0	60.23809523809524\\
                    1540.0	61.21031746031746\\
                    1760.0	56.904761904761905\\
                    1980.0	56.904761904761905\\
                    2200.0	65.7936507936508\\
                    2420.0	60.793650793650784\\
                    2640.0	68.57142857142857\\
                };
            \addplot+ [mark=*, draw=figure_blue, thick,
                mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	48.32010582010582\\
                    440.0	47.41507258173925\\
                    660.0	50.34635734635736\\
                    880.0	46.39550264550264\\
                    1100.0	49.3503256003256\\
                    1320.0	47.59106634106635\\
                    1540.0	48.51699226699227\\
                    1760.0	49.12698412698413\\
                    1980.0	48.039021164021165\\
                    2200.0	51.235246235246244\\
                    2420.0	52.50661375661375\\
                    2640.0	56.164021164021165\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	67.90191290191291\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 30.06174154032382) (2750, 30.06174154032382)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 30.06174154032382) -- (axis cs: 220, 48.32010582010582);
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 30.06174154032382) -- (axis cs: 220, 35.682539682539684);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 56.164021164021165) -- node[midway, left, diff label] {+11.74}(axis cs: 2640, 67.90191290191291);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 47.59106634106635) -- (axis cs: 2640, 47.59106634106635);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=0.8pt, shorten >=1.8pt] (axis cs: 2640, 47.59106634106635) -- node[midway, left, diff label] {+8.57}(axis cs: 2640, 56.164021164021165);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 30.06174154032382) -- node[midway, right, diff label] {+18.26}(axis cs: 220, 48.32010582010582);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 30.06174154032382) -- node[midway, diff label, inner sep=1pt] {+17.53}(axis cs: 1320, 47.59106634106635);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue!60, thick,
                mark size=1pt,
                mark options={fill=figure_blue!60, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	30.688686317722613\\
                    440.0	33.81406794192335\\
                    660.0	41.003466094074696\\
                    880.0	29.721648415081162\\
                    1100.0	41.48087143465785\\
                    1320.0	43.10254050581759\\
                    1540.0	37.30607940248488\\
                    1760.0	40.74557966168166\\
                    1980.0	46.77527087230259\\
                    2200.0	49.1360997563302\\
                    2420.0	45.82275213948483\\
                    2640.0	46.22868021934045\\
                };
            \addplot+ [mark=*, draw=figure_blue, thick,
                mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	45.67623021826083\\
                    440.0	49.90109460638277\\
                    660.0	57.22179063954013\\
                    880.0	55.30482303530118\\
                    1100.0	58.8420268686707\\
                    1320.0	59.04570277703882\\
                    1540.0	57.971282223121854\\
                    1760.0	60.03258539801923\\
                    1980.0	60.96598740747769\\
                    2200.0	60.49281715658137\\
                    2420.0	61.25140619049241\\
                    2640.0	59.920772040450004\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	62.15194209967351\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 28.66097621169523) (2750, 28.66097621169523)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.66097621169523) -- (axis cs: 220, 45.67623021826083);
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.66097621169523) -- (axis cs: 220, 30.688686317722613);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[arrows = {Bar[width=0.8mm]-Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 59.920772040450004) -- (axis cs: 2640, 62.15194209967351);
                \node[anchor=south east, diff label] (diff) at ($(axis cs: 2640, 62.15194209967351) + (-0pt, 2pt)$) {+2.23};
                \draw[-, thin, shorten <=0pt, shorten >=1.8pt, out=-60, in=180, gray] (diff.south) to ($(axis cs: 2640, 62.15194209967351)!0.5!(axis cs: 2640, 59.920772040450004)$);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 59.04570277703882) -- (axis cs: 2640, 59.04570277703882);
                \node[anchor=north east, diff label] (diff) at ($(axis cs: 2640, 59.920772040450004) + (-0pt, -5pt)$) {+0.88};
                \draw[-, thin, shorten <=0pt, shorten >=2.8pt, out=60, in=180, gray] (diff.north) to ($(axis cs: 2640, 59.920772040450004)!0.5!(axis cs: 2640, 59.04570277703882)$);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 28.66097621169523) -- node[midway, right, diff label] {+17.02}(axis cs: 220, 45.67623021826083);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 28.66097621169523) -- node[midway, diff label, inner sep=1pt] {+30.38}(axis cs: 1320, 59.04570277703882);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue!60, thick,
                mark size=1pt,
                mark options={fill=figure_blue!60, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	35.460261671536955\\
                    440.0	39.74753228989077\\
                    660.0	44.94504688574296\\
                    880.0	40.73177494900526\\
                    1100.0	41.37186000113826\\
                    1320.0	45.04702434462943\\
                    1540.0	42.58164068356023\\
                    1760.0	45.22987128685179\\
                    1980.0	43.493894665197416\\
                    2200.0	41.26170441685426\\
                    2420.0	44.41494698748814\\
                    2640.0	43.77208071763977\\
                };
            \addplot+ [mark=*, draw=figure_blue, thick,
                mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	44.16092733014711\\
                    440.0	45.179103998828055\\
                    660.0	47.960273012818384\\
                    880.0	52.41232557059846\\
                    1100.0	52.009713649722336\\
                    1320.0	54.08123943332321\\
                    1540.0	51.50095872505535\\
                    1760.0	52.35276553570122\\
                    1980.0	53.27297351082327\\
                    2200.0	53.83092698728345\\
                    2420.0	53.27812103106626\\
                    2640.0	51.20676154517991\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	54.38914358232481\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 29.309150365509268) (2750, 29.309150365509268)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 29.309150365509268) -- (axis cs: 220, 44.16092733014711);
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 29.309150365509268) -- (axis cs: 220, 35.460261671536955);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 51.20676154517991) -- node[midway, left, diff label] {+3.18}(axis cs: 2640, 54.38914358232481);
                \draw[-, thin, gray, shorten <=-0.4mm, shorten >=2pt] (axis cs: 1320, 51.20676154517991) -- (axis cs: 2640, 51.20676154517991);
                \draw[arrows = {Bar[width=0.8mm]Straight Barb[length=0.4mm]-Bar[width=0.8mm]}, shorten <=0.8pt, shorten >=1.8pt] (axis cs: 1320, 51.20676154517991) -- node[midway, left, diff label] {-2.87}(axis cs: 1320, 54.08123943332321);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 29.309150365509268) -- node[midway, right, diff label] {+14.85}(axis cs: 220, 44.16092733014711);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=0pt] (axis cs: 1380, 29.309150365509268) -- node[midway, diff label, inner sep=1pt] {+24.77}(axis cs: 1380, 54.08123943332321);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue!60, thick,
                mark size=1pt,
                mark options={fill=figure_blue!60, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	28.15272335689002\\
                    440.0	27.120717985717985\\
                    660.0	27.385729847494556\\
                    880.0	22.172378547378546\\
                    1100.0	24.600621118012423\\
                    1320.0	25.395461760461757\\
                    1540.0	26.140818045268176\\
                    1760.0	27.047421837421837\\
                    1980.0	27.337088169479472\\
                    2200.0	23.985481627872932\\
                    2420.0	25.09492544492544\\
                    2640.0	26.831896806896808\\
                };
            \addplot+ [mark=*, draw=figure_blue, thick,
                mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	29.148468815135484\\
                    440.0	28.378964245630915\\
                    660.0	25.918923360590025\\
                    880.0	27.52189754689755\\
                    1100.0	25.455869737658446\\
                    1320.0	26.94600922779794\\
                    1540.0	28.35778767662826\\
                    1760.0	27.98008615815633\\
                    1980.0	29.537411344200052\\
                    2200.0	29.65409177863411\\
                    2420.0	29.662159029912655\\
                    2640.0	30.781592981135315\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	30.449406766073434\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 28.367938730952797) (2750, 28.367938730952797)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.367938730952797) -- (axis cs: 220, 29.148468815135484);
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.367938730952797) -- (axis cs: 220, 28.15272335689002);
            \end{scope}
            \begin{scope}[on above layer]
                \node[anchor=south east, diff label] (diff) at ($(axis cs: 2640, 30.449406766073434) + (-0pt, 5pt)$) {-0.33};
                \draw[-, thin, shorten <=0pt, shorten >=2.8pt, out=-60, in=180, gray] (diff.south) to ($(axis cs: 2640, 30.449406766073434)!0.5!(axis cs: 2640, 30.781592981135315)$);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 26.94600922779794) -- (axis cs: 2640, 26.94600922779794);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=0.8pt, shorten >=1.8pt] (axis cs: 2640, 26.94600922779794) -- node[midway, left, diff label] {+3.84}(axis cs: 2640, 30.781592981135315);
                \node[anchor=south west, diff label] (diff) at ($(axis cs: 220, 29.148468815135484) + (0pt, 5pt)$) {+0.78};
                \draw[-, thin, shorten <=0pt, shorten >=2.8pt, out=-120, in=0, gray] (diff.south) to ($(axis cs: 220, 29.148468815135484)!0.5!(axis cs: 220, 28.367938730952797)$);
                \draw[arrows = {Bar[width=0.8mm]-Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 28.367938730952797) -- (axis cs: 1320, 26.94600922779794);
                \node[anchor=south east, diff label] (diff) at ($(axis cs: 1320, 26.94600922779794) + (-0pt, 6pt)$) {-1.42};
                \draw[-, thin, shorten <=0pt, shorten >=1.8pt, out=-60, in=180, gray] (diff.south) to ($(axis cs: 1320, 26.94600922779794)!0.5!(axis cs: 1320, 28.367938730952797)$);
            \end{scope}
            \legend{7B (Zero-shot), 7B (Few-shot), 13B (Few-shot), Random};
        \end{groupplot}
        \node[anchor=north west, legend] at (group c1r1.north west) {CO};
        \node[anchor=north west, legend] at (group c2r1.north west) {MVP};
        \node[anchor=north west, legend] at (group c3r1.north west) {GS};
        \node[anchor=north west, legend] at (group c1r2.north west) {SC};
        \node[anchor=north west, legend] at (group c2r2.north west) {DO};
        \node[anchor=north west, legend] at (group c3r2.north west) {IO};
        \node[anchor=north west, legend] at (group c1r3.north west) {ADJ};
        \node[anchor=north west, legend] at (group c2r3.north west) {ADV};
        \node[anchor=north west, legend] at (group c3r3.north west) {PPA};
    \end{tikzpicture}
    \caption{The overall scores of BaiChuan-2 intermediate checkpoints with different numbers of training tokens.}
    \label{fig:acc_vs_tokens}
\end{figure*}


==> figures/acc_vs_steps_zero-shot.tex <==
\begin{figure*}[tb]
    \centering
    \captionsetup[subfigure]{skip=-1pt, margin=5pt}
    \begin{tikzpicture}[
            legend/.style={
                    draw=black,
                    fill=white,
                    font=\scriptsize,
                    inner sep=2pt,
                    minimum width=0.8cm,
                    text opacity=1.0,
                    fill opacity=1.0,
                },
            diff label/.style={
                    font=\scriptsize,
                    inner sep=0.5pt,
                    outer sep=1.5pt,
                    fill=white,
                    fill opacity=0.9,
                    text opacity=1.0,
                    rounded corners=1pt,
                },
            trim left
        ]
        \centering
        \begin{groupplot}[
                group style={
                        group size=3 by 3,
                        x descriptions at=edge bottom,
                        y descriptions at=edge left,
                        horizontal sep=0.1cm,
                        vertical sep=0.1cm,
                    },
                width=0.4\linewidth,
                height=0.3\linewidth,
                xlabel=Training Tokens (B),
                xmin=-100,
                xmax=2740,
                ymin=20,
                ymax=72,
                xmajorgrids=true,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xtick={0, 440, 880, 1320, 1760, 2200, 2640},
                /tikz/font=\scriptsize,
                ylabel shift=-4pt,
                xlabel shift=-4pt,
                yticklabel shift=-2pt,
                xticklabel shift=-1pt,
            ]
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue, thick,                         mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	33.58803699270383\\
                    440.0	37.944972295770135\\
                    660.0	38.45351893520774\\
                    880.0	41.23315874335798\\
                    1100.0	47.34450650200176\\
                    1320.0	41.12431702109122\\
                    1540.0	44.89454246119332\\
                    1760.0	46.35031544637806\\
                    1980.0	47.215637535746396\\
                    2200.0	49.352475981745435\\
                    2420.0	49.17264968498365\\
                    2640.0	49.30803899366018\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	56.699331549755165\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 28.155973905450036) (2750, 28.155973905450036)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.155973905450036) -- (axis cs: 220, 33.58803699270383);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 49.30803899366018) -- node[midway, left, diff label] {+7.39}(axis cs: 2640, 56.699331549755165);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 41.12431702109122) -- (axis cs: 2640, 41.12431702109122);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=0.8pt, shorten >=1.8pt] (axis cs: 2640, 41.12431702109122) -- node[midway, left, diff label] {+8.18}(axis cs: 2640, 49.30803899366018);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 28.155973905450036) -- node[midway, right, diff label] {+5.43}(axis cs: 220, 33.58803699270383);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 28.155973905450036) -- node[midway, diff label, inner sep=1pt] {+12.97}(axis cs: 1320, 41.12431702109122);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue, thick,                         mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	38.07424607747105\\
                    440.0	40.960878142106516\\
                    660.0	46.58879764026823\\
                    880.0	44.043378462496115\\
                    1100.0	46.143175451998985\\
                    1320.0	50.20494728582964\\
                    1540.0	48.89664837704054\\
                    1760.0	52.24693362193363\\
                    1980.0	53.7813534504711\\
                    2200.0	50.917552396452656\\
                    2420.0	53.26201086495204\\
                    2640.0	52.49437653849419\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	54.127485431665\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 27.25286169271948) (2750, 27.25286169271948)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 27.25286169271948) -- (axis cs: 220, 38.07424607747105);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[arrows = {Bar[width=0.8mm]-Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 52.49437653849419) -- (axis cs: 2640, 54.127485431665);
                \node[anchor=south east, diff label] (diff) at ($(axis cs: 2640, 54.127485431665) + (-0pt, 2pt)$) {+1.63};
                \draw[-, thin, shorten <=0pt, shorten >=1.8pt, out=-60, in=180, gray] (diff.south) to ($(axis cs: 2640, 54.127485431665)!0.5!(axis cs: 2640, 52.49437653849419)$);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 50.20494728582964) -- (axis cs: 2640, 50.20494728582964);
                \draw[arrows = {Bar[width=0.8mm]-Bar[width=0.8mm]}, shorten <=0.8pt, shorten >=1.8pt] (axis cs: 2640, 50.20494728582964) -- (axis cs: 2640, 52.49437653849419);
                \node[anchor=north east, diff label] (diff) at ($(axis cs: 2640, 52.49437653849419) + (-0pt, -5pt)$) {+2.29};
                \draw[-, thin, shorten <=0pt, shorten >=1.8pt, out=60, in=180, gray] (diff.north) to ($(axis cs: 2640, 52.49437653849419)!0.5!(axis cs: 2640, 50.20494728582964)$);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 27.25286169271948) -- node[midway, right, diff label] {+10.82}(axis cs: 220, 38.07424607747105);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 27.25286169271948) -- node[midway, diff label, inner sep=1pt] {+22.95}(axis cs: 1320, 50.20494728582964);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue, thick,                         mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	36.79246676880948\\
                    440.0	44.526545440079275\\
                    660.0	47.289364722838116\\
                    880.0	44.37446428973039\\
                    1100.0	50.46161518220342\\
                    1320.0	47.5013491799206\\
                    1540.0	48.66597291597292\\
                    1760.0	51.227069505265\\
                    1980.0	54.87954754551394\\
                    2200.0	51.96194546194547\\
                    2420.0	54.948819698819705\\
                    2640.0	53.98431110335872\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	57.619108372093784\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 28.236715862665843) (2750, 28.236715862665843)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.236715862665843) -- (axis cs: 220, 36.79246676880948);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 53.98431110335872) -- node[midway, left, diff label] {+3.63}(axis cs: 2640, 57.619108372093784);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 47.5013491799206) -- (axis cs: 2640, 47.5013491799206);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=0.8pt, shorten >=1.8pt] (axis cs: 2640, 47.5013491799206) -- node[midway, left, diff label] {+6.48}(axis cs: 2640, 53.98431110335872);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 28.236715862665843) -- node[midway, right, diff label] {+8.56}(axis cs: 220, 36.79246676880948);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 28.236715862665843) -- node[midway, diff label, inner sep=1pt] {+19.26}(axis cs: 1320, 47.5013491799206);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue, thick,                         mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	32.88315626246165\\
                    440.0	39.63256862012525\\
                    660.0	45.05058168816043\\
                    880.0	40.508899625893186\\
                    1100.0	44.330153644422445\\
                    1320.0	40.04756455583259\\
                    1540.0	43.78765094049195\\
                    1760.0	46.41322158908608\\
                    1980.0	46.136382129693864\\
                    2200.0	45.4370558483738\\
                    2420.0	47.55698010973405\\
                    2640.0	44.82229547165583\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	53.98660964719878\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 28.85180486732348) (2750, 28.85180486732348)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.85180486732348) -- (axis cs: 220, 32.88315626246165);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 44.82229547165583) -- node[midway, left, diff label] {+9.16}(axis cs: 2640, 53.98660964719878);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 40.04756455583259) -- (axis cs: 2640, 40.04756455583259);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=0.8pt, shorten >=1.8pt] (axis cs: 2640, 40.04756455583259) -- node[midway, left, diff label] {+4.77}(axis cs: 2640, 44.82229547165583);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 28.85180486732348) -- node[midway, right, diff label] {+4.03}(axis cs: 220, 32.88315626246165);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 28.85180486732348) -- node[midway, diff label, inner sep=1pt] {+11.20}(axis cs: 1320, 40.04756455583259);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue, thick,                         mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	37.5637917008834\\
                    440.0	46.66861185078081\\
                    660.0	48.073608870979946\\
                    880.0	46.64639952029619\\
                    1100.0	45.74570446109544\\
                    1320.0	50.069115692368335\\
                    1540.0	46.2925014866074\\
                    1760.0	52.046607970609934\\
                    1980.0	51.93497728538832\\
                    2200.0	47.508605652264805\\
                    2420.0	50.42396311040667\\
                    2640.0	49.563792967425336\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	57.74537556298782\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 30.56445348865718) (2750, 30.56445348865718)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 30.56445348865718) -- (axis cs: 220, 37.5637917008834);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 49.563792967425336) -- node[midway, left, diff label] {+8.18}(axis cs: 2640, 57.74537556298782);
                \draw[-, thin, gray, shorten <=-0.4mm, shorten >=2pt] (axis cs: 1320, 49.563792967425336) -- (axis cs: 2640, 49.563792967425336);
                \node[anchor=south east, diff label] (diff) at ($(axis cs: 1320, 50.069115692368335) + (-0pt, 5pt)$) {-0.51};
                \draw[-, thin, shorten <=0pt, shorten >=2.8pt, out=-60, in=180, gray] (diff.south) to ($(axis cs: 1320, 50.069115692368335)!0.5!(axis cs: 1320, 49.563792967425336)$);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 30.56445348865718) -- node[midway, right, diff label] {+7.00}(axis cs: 220, 37.5637917008834);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 30.56445348865718) -- node[midway, diff label, inner sep=1pt] {+19.50}(axis cs: 1320, 50.069115692368335);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue, thick,                         mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	35.682539682539684\\
                    440.0	48.779761904761905\\
                    660.0	53.57142857142858\\
                    880.0	55.79365079365079\\
                    1100.0	64.12698412698411\\
                    1320.0	60.23809523809524\\
                    1540.0	61.21031746031746\\
                    1760.0	56.904761904761905\\
                    1980.0	56.904761904761905\\
                    2200.0	65.7936507936508\\
                    2420.0	60.793650793650784\\
                    2640.0	68.57142857142857\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	63.03216374269007\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 30.06174154032382) (2750, 30.06174154032382)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 30.06174154032382) -- (axis cs: 220, 35.682539682539684);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[-, thin, gray, shorten <=-0.4mm, shorten >=2pt] (axis cs: 1320, 68.57142857142857) -- (axis cs: 2640, 68.57142857142857);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=0.8pt] (axis cs: 1320, 60.23809523809524) -- node[midway, left, diff label] {+8.33}(axis cs: 1320, 68.57142857142857);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 30.06174154032382) -- node[midway, right, diff label] {+5.62}(axis cs: 220, 35.682539682539684);
                \draw[arrows = {Bar[width=0.8mm]Straight Barb[length=0.4mm]-Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 63.03216374269007) -- node[midway, left, diff label] {-5.54}(axis cs: 2640, 68.57142857142857);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 30.06174154032382) -- node[midway, diff label, inner sep=1pt] {+30.18}(axis cs: 1320, 60.23809523809524);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue, thick,                         mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	30.688686317722613\\
                    440.0	33.81406794192335\\
                    660.0	41.003466094074696\\
                    880.0	29.721648415081162\\
                    1100.0	41.48087143465785\\
                    1320.0	43.10254050581759\\
                    1540.0	37.30607940248488\\
                    1760.0	40.74557966168166\\
                    1980.0	46.77527087230259\\
                    2200.0	49.1360997563302\\
                    2420.0	45.82275213948483\\
                    2640.0	46.22868021934045\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	45.904747862492364\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 28.66097621169523) (2750, 28.66097621169523)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.66097621169523) -- (axis cs: 220, 30.688686317722613);
            \end{scope}
            \begin{scope}[on above layer]
                \node[anchor=south east, diff label] (diff) at ($(axis cs: 2640, 45.904747862492364) + (-0pt, 5pt)$) {-0.32};
                \draw[-, thin, shorten <=0pt, shorten >=2.8pt, out=-60, in=180, gray] (diff.south) to ($(axis cs: 2640, 45.904747862492364)!0.5!(axis cs: 2640, 46.22868021934045)$);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 43.10254050581759) -- (axis cs: 2640, 43.10254050581759);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=0.8pt, shorten >=1.8pt] (axis cs: 2640, 43.10254050581759) -- node[midway, left, diff label] {+3.13}(axis cs: 2640, 46.22868021934045);
                \node[anchor=south west, diff label] (diff) at ($(axis cs: 220, 30.688686317722613) + (0pt, 5pt)$) {+2.03};
                \draw[-, thin, shorten <=0pt, shorten >=2.8pt, out=-120, in=0, gray] (diff.south) to ($(axis cs: 220, 30.688686317722613)!0.5!(axis cs: 220, 28.66097621169523)$);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 28.66097621169523) -- node[midway, diff label, inner sep=1pt] {+14.44}(axis cs: 1320, 43.10254050581759);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue, thick,                         mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	35.460261671536955\\
                    440.0	39.74753228989077\\
                    660.0	44.94504688574296\\
                    880.0	40.73177494900526\\
                    1100.0	41.37186000113826\\
                    1320.0	45.04702434462943\\
                    1540.0	42.58164068356023\\
                    1760.0	45.22987128685179\\
                    1980.0	43.493894665197416\\
                    2200.0	41.26170441685426\\
                    2420.0	44.41494698748814\\
                    2640.0	43.77208071763977\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	47.515250423885504\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 29.309150365509268) (2750, 29.309150365509268)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 29.309150365509268) -- (axis cs: 220, 35.460261671536955);
            \end{scope}
            \begin{scope}[on above layer]
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.8pt, shorten >=1.8pt] (axis cs: 2640, 43.77208071763977) -- node[midway, left, diff label] {+3.74}(axis cs: 2640, 47.515250423885504);
                \draw[-, thin, gray, shorten <=-0.4mm, shorten >=2pt] (axis cs: 1320, 43.77208071763977) -- (axis cs: 2640, 43.77208071763977);
                \draw[arrows = {Bar[width=0.8mm]-Bar[width=0.8mm]}, shorten <=0.8pt, shorten >=1.8pt] (axis cs: 1320, 43.77208071763977) -- (axis cs: 1320, 45.04702434462943);
                \node[anchor=south east, diff label] (diff) at ($(axis cs: 1320, 45.04702434462943) + (-0pt, 3pt)$) {-1.27};
                \draw[-, thin, shorten <=0pt, shorten >=1.8pt, out=-60, in=180, gray] (diff.south) to ($(axis cs: 1320, 45.04702434462943)!0.5!(axis cs: 1320, 43.77208071763977)$);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 220, 29.309150365509268) -- node[midway, right, diff label] {+6.15}(axis cs: 220, 35.460261671536955);
                \draw[arrows = {Bar[width=0.8mm]-Straight Barb[length=0.4mm]Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 29.309150365509268) -- node[midway, diff label, inner sep=1pt] {+15.74}(axis cs: 1320, 45.04702434462943);
            \end{scope}
            \nextgroupplot
            \addplot+ [mark=*, draw=figure_blue, thick,                         mark size=1pt,
                mark options={fill=white, fill opacity=1.0, solid},
                opacity=1.0,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    220.0	28.15272335689002\\
                    440.0	27.120717985717985\\
                    660.0	27.385729847494556\\
                    880.0	22.172378547378546\\
                    1100.0	24.600621118012423\\
                    1320.0	25.395461760461757\\
                    1540.0	26.140818045268176\\
                    1760.0	27.047421837421837\\
                    1980.0	27.337088169479472\\
                    2200.0	23.985481627872932\\
                    2420.0	25.09492544492544\\
                    2640.0	26.831896806896808\\
                };
            \addplot+ [
                mark size=1.5pt,
                mark options={draw=figure_red, fill opacity=1.0, solid},
                opacity=1.0,
                mark=asterisk,
                draw=white,
                semithick,
            ] table [row sep=\\, y error plus=ey+, y error minus=ey-] {
                    x	y	ey+	ey-\\
                    2640	26.925541125541127\\
                };
            \addplot+ [densely dashed, thick, mark=none, draw=black] coordinates {(-100, 28.367938730952797) (2750, 28.367938730952797)};
            \begin{scope}[on background layer]
                \draw[-, figure_blue, opacity=0.8, densely dashed] (axis cs: 0, 28.367938730952797) -- (axis cs: 220, 28.15272335689002);
            \end{scope}
            \begin{scope}[on above layer]
                \node[anchor=south east, diff label] (diff) at ($(axis cs: 2640, 26.925541125541127) + (-0pt, 5pt)$) {+0.09};
                \draw[-, thin, shorten <=0pt, shorten >=2.8pt, out=-60, in=180, gray] (diff.south) to ($(axis cs: 2640, 26.925541125541127)!0.5!(axis cs: 2640, 26.831896806896808)$);
                \draw[-, thin, gray, shorten <=2pt, shorten >=-0.4mm] (axis cs: 1320, 25.395461760461757) -- (axis cs: 2640, 25.395461760461757);
                \draw[arrows = {Bar[width=0.8mm]-Bar[width=0.8mm]}, shorten <=0.8pt, shorten >=1.8pt] (axis cs: 2640, 25.395461760461757) -- (axis cs: 2640, 26.831896806896808);
                \node[anchor=north east, diff label] (diff) at ($(axis cs: 2640, 26.831896806896808) + (-0pt, -5pt)$) {+1.44};
                \draw[-, thin, shorten <=0pt, shorten >=1.8pt, out=60, in=180, gray] (diff.north) to ($(axis cs: 2640, 26.831896806896808)!0.5!(axis cs: 2640, 25.395461760461757)$);
                \node[anchor=south west, diff label] (diff) at ($(axis cs: 220, 28.15272335689002) + (0pt, 5pt)$) {-0.22};
                \draw[-, thin, shorten <=0pt, shorten >=2.8pt, out=-120, in=0, gray] (diff.south) to ($(axis cs: 220, 28.15272335689002)!0.5!(axis cs: 220, 28.367938730952797)$);
                \draw[arrows = {Bar[width=0.8mm]-Bar[width=0.8mm]}, shorten <=1.0pt, shorten >=1.8pt] (axis cs: 1320, 28.367938730952797) -- (axis cs: 1320, 25.395461760461757);
                \node[anchor=south east, diff label] (diff) at ($(axis cs: 1320, 25.395461760461757) + (-0pt, 6pt)$) {-2.97};
                \draw[-, thin, shorten <=0pt, shorten >=1.8pt, out=-60, in=180, gray] (diff.south) to ($(axis cs: 1320, 25.395461760461757)!0.5!(axis cs: 1320, 28.367938730952797)$);
            \end{scope}
            \legend{7B, 13B, Random};
        \end{groupplot}
        \node[anchor=north west, legend] at (group c1r1.north west) {CO};
        \node[anchor=north west, legend] at (group c2r1.north west) {MVP};
        \node[anchor=north west, legend] at (group c3r1.north west) {GS};
        \node[anchor=north west, legend] at (group c1r2.north west) {SC};
        \node[anchor=north west, legend] at (group c2r2.north west) {DO};
        \node[anchor=north west, legend] at (group c3r2.north west) {IO};
        \node[anchor=north west, legend] at (group c1r3.north west) {ADJ};
        \node[anchor=north west, legend] at (group c2r3.north west) {ADV};
        \node[anchor=north west, legend] at (group c3r3.north west) {PPA};
    \end{tikzpicture}
    \caption{The overall scores of BaiChuan-2 intermediate checkpoints under Zero-shot setting with different numbers of training tokens.}
    \label{fig:acc_vs_tokens_zero-shot}
\end{figure*}

